Analyzing Fairness in Deepfake Detection With Massively Annotated Databases

In recent years, image and video manipulations with Deepfake have become a severe concern for security and society. Many detection models and datasets have been proposed to detect Deepfake data reliably. However, there is an increased concern that these models and training databases might be biased and, thus, cause Deepfake detectors to fail. In this work, we investigate factors causing biased detection in public Deepfake datasets by (a) creating large-scale demographic and non-demographic attribute annotations with 47 different attributes for five popular Deepfake datasets and (b) comprehensively analysing attributes resulting in AI-bias of three state-of-the-art Deepfake detection backbone models on these datasets. The analysis shows how various attributes influence a large variety of distinctive attributes (from over 65M labels) on the detection performance which includes demographic (age, gender, ethnicity) and non-demographic (hair, skin, accessories, etc.) attributes. The results examined datasets show limited diversity and, more importantly, show that the utilised Deepfake detection backbone models are strongly affected by investigated attributes making them not fair across attributes. The Deepfake detection backbone methods trained on such imbalanced/biased datasets result in incorrect detection results leading to generalisability, fairness, and security issues. Our findings and annotated datasets will guide future research to evaluate and mitigate bias in Deepfake detection techniques. The annotated datasets and the corresponding code are publicly available.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
 & A-Celeb-DF & A-DFD & A-FF++ & A-DF-1.0 & A-DFDC \\ \hline
Male &  &  &  &  &  \\
Young & x &  &  &  &  \\
\rowcolor[HTML]{D9D9D9} Middle Aged & x & x &  & x & \\
\rowcolor[HTML]{D9D9D9} Senior & x & x &  & x &  \\
Asian & x & x &  &  &  \\
White &  &  &  & x &  \\
Black &  &  &  &  &  \\
\rowcolor[HTML]{D9D9D9} Rosy Cheeks & x & x & x & x & x \\
Shiny Skin & x &  &  &  &  \\
Bald &  & x &  & x &  \\
Wavy Hair &  & x &  & x & x \\
Receding Hairline &  &  &  &  &  \\
Bangs &  &  &  &  &  \\
\rowcolor[HTML]{D9D9D9} Sideburns & x &  & x & x &  \\
Black Hair &  &  &  & x &  \\
Blond Hair &  &  &  & x &  \\
\rowcolor[HTML]{D9D9D9} Brown Hair & x & x & x & x & x \\
\rowcolor[HTML]{D9D9D9} Gray Hair & x & x &  & x &  \\
No Beard &  &  &  & x &  \\
Mustache &  &  &  & x &  \\
\rowcolor[HTML]{D9D9D9} 5'o Clock Shadow & x & x & x & x &  \\
Goatee &  & x &  & x &  \\
Oval Face & x &  &  & x &  \\
Square Face &  &  &  &  &  \\
\rowcolor[HTML]{D9D9D9} Round Face & x & x & x & x &  \\
Double Chin &  &  &  & x &  \\
\rowcolor[HTML]{D9D9D9} High Cheekbones & x & x & x & x &  \\
Chubby &  &  &  &  &  \\
Obstructed Forehead &  &  &  &  &  \\
Fully Visible Forehead & x & x &  &  &  \\
\rowcolor[HTML]{F2F2F2}Brown Eyes &  &  &  & x &  \\
\rowcolor[HTML]{F2F2F2}Bags Under Eyes &  &  &  &  &  \\
\rowcolor[HTML]{D9D9D9} Bushy Eyebrows & x & x &  & x &  \\
\rowcolor[HTML]{D9D9D9} Arched Eyebrows & x & x &  & x &  \\
Mouth Closed &  &  &  &  &  \\
Smiling &  &  &  &  &  \\
Big Lips &  &  &  &  &  \\
Big Nose &  &  &  &  &  \\
Pointy Nose &  &  &  &  &  \\
Heavy Makeup &  & x &  & x & x \\
Wearing Hat &  & x &  &  &  \\
\rowcolor[HTML]{D9D9D9} Wearing Earrings & x & x & x & x & x \\
\rowcolor[HTML]{D9D9D9} Wearing Necktie & x & x &  & x &  \\
Wearing Lipstick &  & x &  & x &  \\
\rowcolor[HTML]{D9D9D9} No Eyewear & x & x &  & x &  \\
Eyeglasses &  &  &  &  &  \\
Attractive &  & x &  & x & x \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 15.01\%                  & 9.34\%                      & 6.87\%                   & 2.94\%                      & 23.16\%                  & 16.76\%                     \\
              &                          & Negative   & 7.79\%                   & 10.09\%                     & 3.05\%                   & 3.59\%                      & 12.53\%                  & 16.59\%                     \\
              &                          & Rel. Perf. & -92.70\%                 & 7.41\%                      & -125.36\%                & 18.07\%                     & -84.76\%                 & -1.01\%                     \\
              & Young                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Asian                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & White                    & Positive   & 7.94\%                   & 10.10\%                     & 3.12\%                   & 3.59\%                      & 12.76\%                  & 16.55\%                     \\
              &                          & Negative   & 19.52\%                  & 9.35\%                      & 6.87\%                   & 2.94\%                      & 32.17\%                  & 17.50\%                     \\
              &                          & Rel. Perf. & 59.33\%                  & -7.92\%                     & 54.63\%                  & -21.88\%                    & 60.34\%                  & 5.42\%                      \\
              & Black                    & Positive   & 21.32\%                  & 9.30\%                      & 6.87\%                   & 2.94\%                      & 35.77\%                  & 18.03\%                     \\
              &                          & Negative   & 8.21\%                   & 10.19\%                     & 3.05\%                   & 3.59\%                      & 13.37\%                  & 16.56\%                     \\
              &                          & Rel. Perf. & -159.72\%                & 8.78\%                      & -125.36\%                & 18.07\%                     & -167.56\%                & -8.86\%                     \\
Skin          & Shiny Skin              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Hair          & Bald                     & Positive   & 4.62\%                   & 10.07\%                     & 5.77\%                   & 3.53\%                      & 3.47\%                   & 20.14\%                     \\
              &                          & Negative   & 9.13\%                   & 10.21\%                     & 3.00\%                   & 3.59\%                      & 15.27\%                  & 16.57\%                     \\
              &                          & Rel. Perf. & 49.41\%                  & 1.33\%                      & -92.09\%                 & 1.89\%                      & 77.25\%                  & -21.54\%                    \\
              & Wavy Hair               & Positive   & 2.14\%                   & 8.57\%                      & 0.83\%                   & 6.67\%                      & 3.45\%                   & 20.69\%                     \\
              &                          & Negative   & 15.59\%                  & 9.39\%                      & 6.81\%                   & 2.95\%                      & 24.37\%                  & 16.43\%                     \\
              &                          & Rel. Perf. & 86.27\%                  & 8.78\%                      & 87.77\%                  & -125.94\%                   & 85.85\%                  & -25.91\%                    \\
              & Receding Hairline       & Positive   & 4.72\%                   & 9.78\%                      & 7.78\%                   & 5.00\%                      & 1.67\%                   & 18.33\%                     \\
              &                          & Negative   & 10.49\%                  & 9.49\%                      & 2.11\%                   & 3.21\%                      & 18.88\%                  & 17.55\%                     \\
              &                          & Rel. Perf. & 54.99\%                  & -3.09\%                     & -269.11\%                & -55.93\%                    & 91.17\%                  & -4.46\%                     \\
              & Bangs                    & Positive   & 15.98\%                  & 10.24\%                     & 1.95\%                   & 3.75\%                      & 30.00\%                  & 18.33\%                     \\
              &                          & Negative   & 10.23\%                  & 9.91\%                      & 3.86\%                   & 3.55\%                      & 16.59\%                  & 16.67\%                     \\
              &                          & Rel. Perf. & -56.24\%                 & -3.35\%                     & 49.38\%                  & -5.39\%                     & -80.81\%                 & -10.00\%                    \\
              & Black Hair              & Positive   & 10.90\%                  & 9.31\%                      & 8.18\%                   & 3.48\%                      & 13.61\%                  & 19.72\%                     \\
              &                          & Negative   & 7.94\%                   & 9.85\%                      & 3.55\%                   & 3.38\%                      & 12.32\%                  & 16.82\%                     \\
              &                          & Rel. Perf. & -37.32\%                 & 5.41\%                      & -130.74\%                & -3.16\%                     & -10.44\%                 & -17.24\%                    \\
              & Blond Hair              & Positive   & 7.15\%                   & 9.38\%                      & 3.05\%                   & 3.16\%                      & 11.24\%                  & 17.80\%                     \\
              &                          & Negative   & 11.77\%                  & 9.92\%                      & 3.83\%                   & 3.37\%                      & 19.71\%                  & 16.65\%                     \\
              &                          & Rel. Perf. & 39.26\%                  & 5.37\%                      & 20.14\%                  & 6.36\%                      & 42.97\%                  & -6.89\%                     \\
Beard         & No Beard                & Positive   & 8.05\%                   & 10.11\%                     & 3.05\%                   & 3.59\%                      & 13.06\%                  & 16.87\%                     \\
              &                          & Negative   & 8.99\%                   & 8.37\%                      & 6.24\%                   & 3.40\%                      & 11.73\%                  & 18.25\%                     \\
              &                          & Rel. Perf. & 10.40\%                  & -20.76\%                    & 51.15\%                  & -5.57\%                     & -11.28\%                 & 7.58\%                      \\
              & Mustache                 & Positive   & 9.44\%                   & 10.27\%                     & 9.64\%                   & 3.39\%                      & 9.24\%                   & 19.89\%                     \\
              &                          & Negative   & 8.10\%                   & 10.17\%                     & 3.05\%                   & 3.59\%                      & 13.16\%                  & 16.47\%                     \\
              &                          & Rel. Perf. & -16.48\%                 & -0.94\%                     & -216.06\%                & 5.80\%                      & 29.76\%                  & -20.76\%                    \\
              & Goatee                   & Positive   & 13.79\%                  & 10.23\%                     & 12.33\%                  & 3.67\%                      & 15.25\%                  & 18.86\%                     \\
              &                          & Negative   & 8.90\%                   & 10.19\%                     & 3.03\%                   & 3.58\%                      & 14.77\%                  & 16.68\%                     \\
              &                          & Rel. Perf. & -54.94\%                 & -0.37\%                     & -306.48\%                & -2.43\%                     & -3.25\%                  & -13.12\%                    \\
Face Geometry & Oval Face                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Square Face              & Positive   & 14.65\%                  & 9.39\%                      & 9.18\%                   & 3.20\%                      & 20.12\%                  & 16.68\%                     \\
              &                          & Negative   & 9.07\%                   & 10.18\%                     & 3.03\%                   & 3.64\%                      & 15.11\%                  & 16.73\%                     \\
              &                          & Rel. Perf. & -61.41\%                 & 7.78\%                      & -202.47\%                & 12.07\%                     & -33.10\%                 & 0.33\%                      \\
              & Double Chin             & Positive   & 19.53\%                  & 8.27\%                      & 2.22\%                   & 5.00\%                      & 36.84\%                  & 22.81\%                     \\
              &                          & Negative   & 8.36\%                   & 10.12\%                     & 2.70\%                   & 3.57\%                      & 14.01\%                  & 16.59\%                     \\
              &                          & Rel. Perf. & -133.72\%                & 18.28\%                     & 17.82\%                  & -40.06\%                    & -162.97\%                & -37.44\%                    \\
              & Chubby                   & Positive   & 16.96\%                  & 8.12\%                      & 5.81\%                   & 3.20\%                      & 28.12\%                  & 18.59\%                     \\
              &                          & Negative   & 7.80\%                   & 10.02\%                     & 2.63\%                   & 3.62\%                      & 12.98\%                  & 16.66\%                     \\
              &                          & Rel. Perf. & -117.42\%                & 18.97\%                     & -121.13\%                & 11.51\%                     & -116.67\%                & -11.64\%                    \\
              & Obstructed Forehead     & Positive   & 16.67\%                  & 0.00\%                      & 0.00\%                   & 0.00\%                      & 33.33\%                  & 0.00\%                      \\
              &                          & Negative   & 9.07\%                   & 10.20\%                     & 3.36\%                   & 3.61\%                      & 14.79\%                  & 16.73\%                     \\
              &                          & Rel. Perf. & -83.67\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    & -125.37\%                & 100.00\%                    \\
              & Fully Visible Forehead & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Mouth         & Mouth Closed            & Positive   & 4.34\%                   & 9.93\%                      & 1.78\%                   & 3.57\%                      & 6.90\%                   & 21.72\%                     \\
              &                          & Negative   & 10.57\%                  & 7.91\%                      & 5.03\%                   & 2.97\%                      & 16.11\%                  & 20.67\%                     \\
              &                          & Rel. Perf. & 58.94\%                  & -25.59\%                    & 64.55\%                  & -19.85\%                    & 57.19\%                  & -5.11\%                     \\
              & Smiling                  & Positive   & 2.94\%                   & 7.94\%                      & 5.88\%                   & 6.86\%                      & 0.00\%                   & 18.75\%                     \\
              &                          & Negative   & 9.18\%                   & 9.97\%                      & 2.07\%                   & 3.36\%                      & 16.29\%                  & 16.55\%                     \\
              &                          & Rel. Perf. & 67.97\%                  & 20.34\%                     & -184.50\%                & -104.34\%                   & 100.00\%                 & -13.31\%                    \\
              & Big Lips                & Positive   & 14.36\%                  & 9.95\%                      & 2.97\%                   & 3.27\%                      & 25.75\%                  & 16.74\%                     \\
              &                          & Negative   & 5.73\%                   & 9.58\%                      & 2.13\%                   & 2.90\%                      & 9.34\%                   & 17.23\%                     \\
              &                          & Rel. Perf. & -150.50\%                & -3.96\%                     & -39.67\%                 & -12.53\%                    & -175.76\%                & 2.83\%                      \\
Nose          & Big Nose                & Positive   & 21.32\%                  & 9.30\%                      & 6.87\%                   & 2.94\%                      & 35.77\%                  & 18.03\%                     \\
              &                          & Negative   & 7.10\%                   & 9.94\%                      & 3.09\%                   & 3.40\%                      & 11.11\%                  & 16.73\%                     \\
              &                          & Rel. Perf. & -200.22\%                & 6.44\%                      & -122.09\%                & 13.47\%                     & -221.97\%                & -7.78\%                     \\
              & Pointy Nose             & Positive   & 8.14\%                   & 10.21\%                     & 3.05\%                   & 3.58\%                      & 13.22\%                  & 16.68\%                     \\
              &                          & Negative   & 19.30\%                  & 9.35\%                      & 6.87\%                   & 2.94\%                      & 31.74\%                  & 17.50\%                     \\
              &                          & Rel. Perf. & 57.86\%                  & -9.14\%                     & 55.55\%                  & -21.67\%                    & 58.35\%                  & 4.66\%                      \\
Accessories   & Heavy Makeup            & Positive   & 2.11\%                   & 10.09\%                     & 3.21\%                   & 3.61\%                      & 1.01\%                   & 18.59\%                     \\
              &                          & Negative   & 13.23\%                  & 9.43\%                      & 4.93\%                   & 3.30\%                      & 21.53\%                  & 16.47\%                     \\
              &                          & Rel. Perf. & 84.06\%                  & -6.97\%                     & 34.79\%                  & -9.66\%                     & 95.33\%                  & -12.91\%                    \\
              & Wearing Hat             & Positive   & 12.22\%                  & 8.59\%                      & 0.00\%                   & 5.00\%                      & 24.44\%                  & 22.22\%                     \\
              &                          & Negative   & 8.58\%                   & 10.16\%                     & 3.46\%                   & 3.63\%                      & 13.71\%                  & 16.49\%                     \\
              &                          & Rel. Perf. & -42.37\%                 & 15.47\%                     & 100.00\%                 & -37.77\%                    & -78.31\%                 & -34.75\%                    \\
              & Wearing Lipstick        & Positive   & 2.33\%                   & 9.44\%                      & 3.06\%                   & 3.31\%                      & 1.60\%                   & 18.72\%                     \\
              &                          & Negative   & 14.73\%                  & 9.37\%                      & 6.87\%                   & 2.94\%                      & 22.58\%                  & 16.54\%                     \\
              &                          & Rel. Perf. & 84.18\%                  & -0.82\%                     & 55.45\%                  & -12.40\%                    & 92.92\%                  & -13.16\%                    \\
              & Eyeglasses               & Positive   & 9.06\%                   & 9.97\%                      & 2.87\%                   & 4.60\%                      & 15.25\%                  & 18.64\%                     \\
              &                          & Negative   & 10.04\%                  & 10.13\%                     & 3.35\%                   & 3.61\%                      & 16.73\%                  & 16.60\%                     \\
              &                          & Rel. Perf. & 9.71\%                   & 1.60\%                      & 14.22\%                  & -27.43\%                    & 8.81\%                   & -12.33\%                    \\
Other         & Attractive               & Positive   & 2.33\%                   & 9.56\%                      & 2.01\%                   & 3.61\%                      & 2.65\%                   & 22.12\%                     \\
              &                          & Negative   & 15.65\%                  & 9.45\%                      & 6.86\%                   & 3.07\%                      & 24.44\%                  & 16.42\%                     \\
              &                          & Rel. Perf. & 85.10\%                  & -1.17\%                     & 70.75\%                  & -17.81\%                    & 89.14\%                  & -34.76\%                    \\
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 12.54\%                  & 12.13\%                     & 13.09\%                  & 15.65\%                     & 11.98\%                  & 7.81\%                      \\
              &                          & Negative   & 9.67\%                   & 11.76\%                     & 15.98\%                  & 15.57\%                     & 3.36\%                   & 7.52\%                      \\
              &                          & Rel. Perf. & -29.63\%                 & -3.11\%                     & 18.09\%                  & -0.54\%                     & -256.25\%                & -3.85\%                     \\
              & Young                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Asian                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & White                    & Positive   & 10.30\%                  & 11.76\%                     & 16.28\%                  & 15.57\%                     & 4.32\%                   & 7.71\%                      \\
              &                          & Negative   & 14.75\%                  & 11.91\%                     & 13.09\%                  & 15.65\%                     & 16.41\%                  & 8.59\%                      \\
              &                          & Rel. Perf. & 30.15\%                  & 1.28\%                      & -24.41\%                 & 0.48\%                      & 73.65\%                  & 10.16\%                     \\
              & Black                    & Positive   & 16.61\%                  & 12.12\%                     & 13.09\%                  & 15.65\%                     & 20.14\%                  & 8.45\%                      \\
              &                          & Negative   & 10.18\%                  & 11.72\%                     & 15.98\%                  & 15.57\%                     & 4.38\%                   & 7.77\%                      \\
              &                          & Rel. Perf. & -63.20\%                 & -3.40\%                     & 18.09\%                  & -0.54\%                     & -359.44\%                & -8.77\%                     \\
Skin          & Shiny Skin              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Hair          & Bald                     & Positive   & 11.94\%                  & 11.50\%                     & 21.79\%                  & 14.42\%                     & 2.08\%                   & 12.50\%                     \\
              &                          & Negative   & 10.96\%                  & 11.65\%                     & 15.66\%                  & 15.60\%                     & 6.26\%                   & 7.78\%                      \\
              &                          & Rel. Perf. & -8.93\%                  & 1.33\%                      & -39.13\%                 & 7.52\%                      & 66.70\%                  & -60.71\%                    \\
              & Wavy Hair               & Positive   & 9.17\%                   & 9.24\%                      & 18.33\%                  & 15.83\%                     & 0.00\%                   & 13.79\%                     \\
              &                          & Negative   & 13.46\%                  & 12.13\%                     & 13.36\%                  & 15.50\%                     & 13.55\%                  & 8.15\%                      \\
              &                          & Rel. Perf. & 31.88\%                  & 23.81\%                     & -37.24\%                 & -2.12\%                     & 100.00\%                 & -69.32\%                    \\
              & Receding Hairline       & Positive   & 20.28\%                  & 10.68\%                     & 40.56\%                  & 16.11\%                     & 0.00\%                   & 15.00\%                     \\
              &                          & Negative   & 7.38\%                   & 12.59\%                     & 10.79\%                  & 15.30\%                     & 3.98\%                   & 8.78\%                      \\
              &                          & Rel. Perf. & -174.63\%                & 15.21\%                     & -275.94\%                & -5.30\%                     & 100.00\%                 & -70.93\%                    \\
              & Bangs                    & Positive   & 6.85\%                   & 12.04\%                     & 5.37\%                   & 15.15\%                     & 8.33\%                   & 15.00\%                     \\
              &                          & Negative   & 11.52\%                  & 11.79\%                     & 16.04\%                  & 15.63\%                     & 7.01\%                   & 7.73\%                      \\
              &                          & Rel. Perf. & 40.53\%                  & -2.13\%                     & 66.50\%                  & 3.06\%                      & -18.93\%                 & -93.98\%                    \\
              & Black Hair              & Positive   & 5.66\%                   & 11.64\%                     & 7.42\%                   & 14.85\%                     & 3.89\%                   & 9.17\%                      \\
              &                          & Negative   & 9.85\%                   & 12.31\%                     & 16.02\%                  & 15.59\%                     & 3.68\%                   & 7.89\%                      \\
              &                          & Rel. Perf. & 42.57\%                  & 5.45\%                      & 53.65\%                  & 4.77\%                      & -5.68\%                  & -16.25\%                    \\
              & Blond Hair              & Positive   & 9.00\%                   & 12.61\%                     & 15.65\%                  & 15.37\%                     & 2.34\%                   & 8.78\%                      \\
              &                          & Negative   & 11.89\%                  & 12.22\%                     & 15.27\%                  & 15.57\%                     & 8.50\%                   & 7.47\%                      \\
              &                          & Rel. Perf. & 24.30\%                  & -3.12\%                     & -2.51\%                  & 1.27\%                      & 72.46\%                  & -17.54\%                    \\
Beard         & No Beard                & Positive   & 9.91\%                   & 11.75\%                     & 15.98\%                  & 15.57\%                     & 3.84\%                   & 7.53\%                      \\
              &                          & Negative   & 13.46\%                  & 11.01\%                     & 21.70\%                  & 15.32\%                     & 5.21\%                   & 8.57\%                      \\
              &                          & Rel. Perf. & 26.37\%                  & -6.73\%                     & 26.39\%                  & -1.61\%                     & 26.32\%                  & 12.06\%                     \\
              & Mustache                 & Positive   & 19.05\%                  & 11.96\%                     & 33.33\%                  & 15.36\%                     & 4.76\%                   & 9.24\%                      \\
              &                          & Negative   & 10.18\%                  & 11.77\%                     & 15.98\%                  & 15.57\%                     & 4.39\%                   & 7.59\%                      \\
              &                          & Rel. Perf. & -87.09\%                 & -1.64\%                     & -108.65\%                & 1.29\%                      & -8.56\%                  & -21.81\%                    \\
              & Goatee                   & Positive   & 24.62\%                  & 12.11\%                     & 42.00\%                  & 14.00\%                     & 7.24\%                   & 8.79\%                      \\
              &                          & Negative   & 11.10\%                  & 11.72\%                     & 15.83\%                  & 15.56\%                     & 6.36\%                   & 7.66\%                      \\
              &                          & Rel. Perf. & -121.81\%                & -3.26\%                     & -165.28\%                & 10.02\%                     & -13.68\%                 & -14.65\%                    \\
Face Geometry & Oval Face                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Square Face              & Positive   & 12.34\%                  & 11.97\%                     & 14.23\%                  & 15.66\%                     & 10.45\%                  & 7.98\%                      \\
              &                          & Negative   & 10.16\%                  & 11.75\%                     & 15.79\%                  & 15.69\%                     & 4.52\%                   & 7.45\%                      \\
              &                          & Rel. Perf. & -21.47\%                 & -1.90\%                     & 9.93\%                   & 0.19\%                      & -131.19\%                & -7.13\%                     \\
              & Double Chin             & Positive   & 6.97\%                   & 9.99\%                      & 1.67\%                   & 16.11\%                     & 12.28\%                  & 13.16\%                     \\
              &                          & Negative   & 9.61\%                   & 11.72\%                     & 15.55\%                  & 15.55\%                     & 3.67\%                   & 7.32\%                      \\
              &                          & Rel. Perf. & 27.44\%                  & 14.77\%                     & 89.28\%                  & -3.61\%                     & -234.28\%                & -79.84\%                    \\
              & Chubby                   & Positive   & 18.12\%                  & 11.03\%                     & 14.01\%                  & 15.52\%                     & 22.22\%                  & 8.84\%                      \\
              &                          & Negative   & 9.54\%                   & 11.80\%                     & 15.60\%                  & 15.66\%                     & 3.47\%                   & 7.43\%                      \\
              &                          & Rel. Perf. & -90.02\%                 & 6.54\%                      & 10.17\%                  & 0.92\%                      & -540.44\%                & -19.10\%                    \\
              & Obstructed Forehead     & Positive   & 50.00\%                  & 12.50\%                     & 33.33\%                  & 0.00\%                      & 66.67\%                  & 0.00\%                      \\
              &                          & Negative   & 11.12\%                  & 11.66\%                     & 15.99\%                  & 15.64\%                     & 6.26\%                   & 7.67\%                      \\
              &                          & Rel. Perf. & -349.46\%                & -7.21\%                     & -108.47\%                & 100.00\%                    & -965.05\%                & 100.00\%                    \\
              & Fully Visible Forehead & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Mouth         & Mouth Closed            & Positive   & 10.11\%                  & 11.52\%                     & 17.47\%                  & 15.51\%                     & 2.76\%                   & 10.69\%                     \\
              &                          & Negative   & 12.35\%                  & 10.99\%                     & 16.50\%                  & 15.37\%                     & 8.21\%                   & 10.03\%                     \\
              &                          & Rel. Perf. & 18.13\%                  & -4.81\%                     & -5.86\%                  & -0.91\%                     & 66.39\%                  & -6.57\%                     \\
              & Smiling                  & Positive   & 7.84\%                   & 9.53\%                      & 15.69\%                  & 17.65\%                     & 0.00\%                   & 18.75\%                     \\
              &                          & Negative   & 10.30\%                  & 12.31\%                     & 14.54\%                  & 15.59\%                     & 6.06\%                   & 7.45\%                      \\
              &                          & Rel. Perf. & 23.86\%                  & 22.60\%                     & -7.89\%                  & -13.20\%                    & 100.00\%                 & -151.59\%                   \\
              & Big Lips                & Positive   & 12.48\%                  & 12.55\%                     & 13.62\%                  & 15.42\%                     & 11.34\%                  & 8.03\%                      \\
              &                          & Negative   & 8.24\%                   & 12.23\%                     & 10.60\%                  & 15.63\%                     & 5.89\%                   & 8.43\%                      \\
              &                          & Rel. Perf. & -51.42\%                 & -2.62\%                     & -28.59\%                 & 1.29\%                      & -92.48\%                 & 4.74\%                      \\
Nose          & Big Nose                & Positive   & 16.61\%                  & 12.12\%                     & 13.09\%                  & 15.65\%                     & 20.14\%                  & 8.45\%                      \\
              &                          & Negative   & 9.72\%                   & 12.29\%                     & 17.26\%                  & 15.56\%                     & 2.17\%                   & 8.03\%                      \\
              &                          & Rel. Perf. & -70.94\%                 & 1.39\%                      & 24.20\%                  & -0.59\%                     & -826.48\%                & -5.22\%                     \\
              & Pointy Nose             & Positive   & 10.23\%                  & 11.76\%                     & 16.00\%                  & 15.56\%                     & 4.45\%                   & 7.68\%                      \\
              &                          & Negative   & 14.75\%                  & 11.91\%                     & 13.09\%                  & 15.65\%                     & 16.41\%                  & 8.59\%                      \\
              &                          & Rel. Perf. & 30.67\%                  & 1.26\%                      & -22.30\%                 & 0.58\%                      & 72.89\%                  & 10.53\%                     \\
Accessories   & Heavy Makeup            & Positive   & 9.34\%                   & 11.93\%                     & 18.67\%                  & 15.86\%                     & 0.00\%                   & 10.05\%                     \\
              &                          & Negative   & 11.55\%                  & 12.54\%                     & 12.20\%                  & 15.43\%                     & 10.90\%                  & 7.45\%                      \\
              &                          & Rel. Perf. & 19.16\%                  & 4.88\%                      & -53.09\%                 & -2.83\%                     & 100.00\%                 & -34.87\%                    \\
              & Wearing Hat             & Positive   & 0.83\%                   & 10.20\%                     & 0.56\%                   & 16.11\%                     & 1.11\%                   & 13.33\%                     \\
              &                          & Negative   & 10.99\%                  & 11.64\%                     & 16.18\%                  & 15.67\%                     & 5.79\%                   & 7.61\%                      \\
              &                          & Rel. Perf. & 92.41\%                  & 12.36\%                     & 96.57\%                  & -2.80\%                     & 80.81\%                  & -75.30\%                    \\
              & Wearing Lipstick        & Positive   & 9.08\%                   & 12.13\%                     & 17.47\%                  & 15.20\%                     & 0.68\%                   & 8.90\%                      \\
              &                          & Negative   & 12.56\%                  & 12.08\%                     & 13.09\%                  & 15.65\%                     & 12.03\%                  & 7.62\%                      \\
              &                          & Rel. Perf. & 27.70\%                  & -0.38\%                     & -33.53\%                 & 2.90\%                      & 94.31\%                  & -16.92\%                    \\
              & Eyeglasses               & Positive   & 9.19\%                   & 9.63\%                      & 17.24\%                  & 15.52\%                     & 1.13\%                   & 10.73\%                     \\
              &                          & Negative   & 11.21\%                  & 11.62\%                     & 15.76\%                  & 15.65\%                     & 6.66\%                   & 7.51\%                      \\
              &                          & Rel. Perf. & 18.04\%                  & 17.11\%                     & -9.43\%                  & 0.83\%                      & 83.04\%                  & -42.99\%                    \\
Other         & Attractive               & Positive   & 11.67\%                  & 11.58\%                     & 20.68\%                  & 15.86\%                     & 2.65\%                   & 13.27\%                     \\
              &                          & Negative   & 13.80\%                  & 12.14\%                     & 13.05\%                  & 15.55\%                     & 14.54\%                  & 8.32\%                      \\
              &                          & Rel. Perf. & 15.43\%                  & 4.63\%                      & -58.46\%                 & -2.02\%                     & 81.74\%                  & -59.53\%                    \\
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 13.73\%                  & 12.25\%                     & 3.65\%                   & 2.18\%                      & 23.81\%                  & 22.83\%                     \\
              &                          & Negative   & 11.96\%                  & 12.43\%                     & 1.92\%                   & 2.07\%                      & 22.00\%                  & 22.63\%                     \\
              &                          & Rel. Perf. & -14.79\%                 & 1.38\%                      & -89.98\%                 & -5.39\%                     & -8.22\%                  & -0.91\%                     \\
              & Young                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Asian                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & White                    & Positive   & 12.36\%                  & 12.39\%                     & 1.97\%                   & 2.07\%                      & 22.74\%                  & 22.85\%                     \\
              &                          & Negative   & 14.11\%                  & 12.13\%                     & 3.65\%                   & 2.18\%                      & 24.57\%                  & 22.61\%                     \\
              &                          & Rel. Perf. & 12.42\%                  & -2.19\%                     & 46.09\%                  & 4.99\%                      & 7.41\%                   & -1.07\%                     \\
              & Black                    & Positive   & 15.91\%                  & 12.07\%                     & 3.65\%                   & 2.18\%                      & 28.17\%                  & 21.97\%                     \\
              &                          & Negative   & 11.98\%                  & 12.34\%                     & 1.92\%                   & 2.07\%                      & 22.04\%                  & 22.99\%                     \\
              &                          & Rel. Perf. & -32.79\%                 & 2.19\%                      & -89.98\%                 & -5.39\%                     & -27.80\%                 & 4.43\%                      \\
Skin          & Shiny Skin              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Hair          & Bald                     & Positive   & 4.57\%                   & 11.88\%                     & 7.05\%                   & 1.92\%                      & 2.08\%                   & 20.14\%                     \\
              &                          & Negative   & 12.90\%                  & 12.35\%                     & 1.88\%                   & 2.08\%                      & 23.91\%                  & 23.00\%                     \\
              &                          & Rel. Perf. & 64.58\%                  & 3.77\%                      & -275.07\%                & 7.57\%                      & 91.29\%                  & 12.42\%                     \\
              & Wavy Hair               & Positive   & 1.25\%                   & 10.52\%                     & 2.50\%                   & 1.67\%                      & 0.00\%                   & 24.14\%                     \\
              &                          & Negative   & 12.42\%                  & 11.94\%                     & 3.70\%                   & 2.15\%                      & 21.14\%                  & 23.03\%                     \\
              &                          & Rel. Perf. & 89.94\%                  & 11.86\%                     & 32.46\%                  & 22.33\%                     & 100.00\%                 & -4.79\%                     \\
              & Receding Hairline       & Positive   & 1.39\%                   & 9.55\%                      & 2.78\%                   & 2.78\%                      & 0.00\%                   & 23.33\%                     \\
              &                          & Negative   & 14.06\%                  & 12.19\%                     & 2.70\%                   & 2.11\%                      & 25.41\%                  & 22.24\%                     \\
              &                          & Rel. Perf. & 90.12\%                  & 21.71\%                     & -2.78\%                  & -31.82\%                    & 100.00\%                 & -4.89\%                     \\
              & Bangs                    & Positive   & 32.83\%                  & 12.28\%                     & 0.65\%                   & 2.44\%                      & 65.00\%                  & 23.33\%                     \\
              &                          & Negative   & 12.27\%                  & 12.26\%                     & 2.41\%                   & 2.07\%                      & 22.12\%                  & 22.90\%                     \\
              &                          & Rel. Perf. & -167.63\%                & -0.19\%                     & 72.95\%                  & -17.87\%                    & -193.82\%                & -1.90\%                     \\
              & Black Hair              & Positive   & 8.17\%                   & 10.78\%                     & 4.39\%                   & 2.27\%                      & 11.94\%                  & 24.17\%                     \\
              &                          & Negative   & 10.73\%                  & 12.26\%                     & 1.78\%                   & 2.14\%                      & 19.68\%                  & 23.07\%                     \\
              &                          & Rel. Perf. & 23.88\%                  & 12.01\%                     & -147.06\%                & -6.38\%                     & 39.32\%                  & -4.74\%                     \\
              & Blond Hair              & Positive   & 10.21\%                  & 12.18\%                     & 0.86\%                   & 2.07\%                      & 19.56\%                  & 22.83\%                     \\
              &                          & Negative   & 13.74\%                  & 12.38\%                     & 2.94\%                   & 2.09\%                      & 24.54\%                  & 22.74\%                     \\
              &                          & Rel. Perf. & 25.71\%                  & 1.61\%                      & 70.77\%                  & 1.02\%                      & 20.32\%                  & -0.42\%                     \\
Beard         & No Beard                & Positive   & 11.93\%                  & 12.39\%                     & 1.92\%                   & 2.07\%                      & 21.94\%                  & 22.84\%                     \\
              &                          & Negative   & 14.26\%                  & 10.69\%                     & 5.25\%                   & 2.13\%                      & 23.28\%                  & 22.72\%                     \\
              &                          & Rel. Perf. & 16.35\%                  & -15.95\%                    & 63.36\%                  & 2.73\%                      & 5.75\%                   & -0.53\%                     \\
              & Mustache                 & Positive   & 15.61\%                  & 11.98\%                     & 5.73\%                   & 2.08\%                      & 25.49\%                  & 24.37\%                     \\
              &                          & Negative   & 11.90\%                  & 12.39\%                     & 1.92\%                   & 2.07\%                      & 21.88\%                  & 22.82\%                     \\
              &                          & Rel. Perf. & -31.17\%                 & 3.31\%                      & -197.93\%                & -0.67\%                     & -16.51\%                 & -6.79\%                     \\
              & Goatee                   & Positive   & 17.92\%                  & 12.27\%                     & 7.67\%                   & 2.00\%                      & 28.17\%                  & 22.74\%                     \\
              &                          & Negative   & 12.62\%                  & 12.34\%                     & 1.90\%                   & 2.06\%                      & 23.35\%                  & 22.86\%                     \\
              &                          & Rel. Perf. & -41.92\%                 & 0.51\%                      & -302.90\%                & 2.89\%                      & -20.65\%                 & 0.54\%                      \\
Face Geometry & Oval Face                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Square Face              & Positive   & 14.75\%                  & 12.12\%                     & 5.30\%                   & 2.10\%                      & 24.21\%                  & 23.23\%                     \\
              &                          & Negative   & 11.98\%                  & 12.36\%                     & 1.88\%                   & 2.11\%                      & 22.08\%                  & 22.63\%                     \\
              &                          & Rel. Perf. & -23.20\%                 & 1.94\%                      & -182.77\%                & 0.12\%                      & -9.64\%                  & -2.68\%                     \\
              & Double Chin             & Positive   & 17.54\%                  & 10.39\%                     & 0.00\%                   & 2.78\%                      & 35.09\%                  & 21.05\%                     \\
              &                          & Negative   & 12.63\%                  & 12.32\%                     & 1.84\%                   & 2.05\%                      & 23.41\%                  & 22.45\%                     \\
              &                          & Rel. Perf. & -38.96\%                 & 15.69\%                     & 100.00\%                 & -35.27\%                    & -49.87\%                 & 6.21\%                      \\
              & Chubby                   & Positive   & 17.88\%                  & 11.36\%                     & 5.61\%                   & 2.20\%                      & 30.16\%                  & 22.22\%                     \\
              &                          & Negative   & 12.44\%                  & 12.29\%                     & 1.84\%                   & 2.07\%                      & 23.04\%                  & 22.83\%                     \\
              &                          & Rel. Perf. & -43.77\%                 & 7.61\%                      & -205.23\%                & -6.46\%                     & -30.90\%                 & 2.67\%                      \\
              & Obstructed Forehead     & Positive   & 33.33\%                  & 25.00\%                     & 33.33\%                  & 0.00\%                      & 33.33\%                  & 0.00\%                      \\
              &                          & Negative   & 11.67\%                  & 12.36\%                     & 2.14\%                   & 2.09\%                      & 21.20\%                  & 22.89\%                     \\
              &                          & Rel. Perf. & -185.66\%                & -102.31\%                   & -1460.20\%               & 100.00\%                    & -57.22\%                 & 100.00\%                    \\
              & Fully Visible Forehead & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Mouth         & Mouth Closed            & Positive   & 6.13\%                   & 11.29\%                     & 0.53\%                   & 2.50\%                      & 11.72\%                  & 23.79\%                     \\
              &                          & Negative   & 14.01\%                  & 10.94\%                     & 3.40\%                   & 2.27\%                      & 24.62\%                  & 24.62\%                     \\
              &                          & Rel. Perf. & 56.25\%                  & -3.18\%                     & 84.27\%                  & -10.12\%                    & 52.38\%                  & 3.36\%                      \\
              & Smiling                  & Positive   & 0.98\%                   & 8.24\%                      & 1.96\%                   & 0.98\%                      & 0.00\%                   & 31.25\%                     \\
              &                          & Negative   & 13.05\%                  & 12.30\%                     & 1.63\%                   & 2.10\%                      & 24.46\%                  & 22.99\%                     \\
              &                          & Rel. Perf. & 92.49\%                  & 33.04\%                     & -20.29\%                 & 53.32\%                     & 100.00\%                 & -35.93\%                    \\
              & Big Lips                & Positive   & 15.18\%                  & 12.62\%                     & 2.16\%                   & 2.11\%                      & 28.20\%                  & 23.24\%                     \\
              &                          & Negative   & 12.56\%                  & 12.02\%                     & 0.82\%                   & 1.98\%                      & 24.30\%                  & 22.12\%                     \\
              &                          & Rel. Perf. & -20.89\%                 & -5.00\%                     & -163.07\%                & -6.26\%                     & -16.08\%                 & -5.04\%                     \\
Nose          & Big Nose                & Positive   & 15.91\%                  & 12.07\%                     & 3.65\%                   & 2.18\%                      & 28.17\%                  & 21.97\%                     \\
              &                          & Negative   & 10.23\%                  & 12.32\%                     & 2.11\%                   & 2.06\%                      & 18.36\%                  & 23.31\%                     \\
              &                          & Rel. Perf. & -55.51\%                 & 2.10\%                      & -73.50\%                 & -6.10\%                     & -53.45\%                 & 5.74\%                      \\
              & Pointy Nose             & Positive   & 12.34\%                  & 12.39\%                     & 1.93\%                   & 2.07\%                      & 22.76\%                  & 22.79\%                     \\
              &                          & Negative   & 14.05\%                  & 12.13\%                     & 3.65\%                   & 2.18\%                      & 24.46\%                  & 22.61\%                     \\
              &                          & Rel. Perf. & 12.17\%                  & -2.13\%                     & 47.27\%                  & 4.94\%                      & 6.93\%                   & -0.79\%                     \\
Accessories   & Heavy Makeup            & Positive   & 6.73\%                   & 12.11\%                     & 3.41\%                   & 2.41\%                      & 10.05\%                  & 18.59\%                     \\
              &                          & Negative   & 13.38\%                  & 12.12\%                     & 2.48\%                   & 2.11\%                      & 24.29\%                  & 22.63\%                     \\
              &                          & Rel. Perf. & 49.70\%                  & 0.15\%                      & -37.62\%                 & -14.38\%                    & 58.62\%                  & 17.84\%                     \\
              & Wearing Hat             & Positive   & 7.78\%                   & 9.86\%                      & 0.00\%                   & 2.78\%                      & 15.56\%                  & 22.22\%                     \\
              &                          & Negative   & 12.38\%                  & 12.38\%                     & 2.18\%                   & 2.10\%                      & 22.57\%                  & 22.98\%                     \\
              &                          & Rel. Perf. & 37.16\%                  & 20.34\%                     & 100.00\%                 & -32.41\%                    & 31.08\%                  & 3.28\%                      \\
              & Wearing Lipstick        & Positive   & 4.04\%                   & 12.02\%                     & 2.14\%                   & 2.14\%                      & 5.94\%                   & 22.37\%                     \\
              &                          & Negative   & 13.78\%                  & 12.27\%                     & 3.65\%                   & 2.18\%                      & 23.90\%                  & 22.95\%                     \\
              &                          & Rel. Perf. & 70.70\%                  & 2.05\%                      & 41.55\%                  & 2.10\%                      & 75.16\%                  & 2.52\%                      \\
              & Eyeglasses               & Positive   & 8.23\%                   & 10.80\%                     & 4.02\%                   & 2.30\%                      & 12.43\%                  & 18.64\%                     \\
              &                          & Negative   & 12.53\%                  & 12.46\%                     & 2.09\%                   & 2.10\%                      & 22.98\%                  & 22.98\%                     \\
              &                          & Rel. Perf. & 34.36\%                  & 13.37\%                     & -92.82\%                 & -9.62\%                     & 45.90\%                  & 18.86\%                     \\
Other         & Attractive               & Positive   & 7.00\%                   & 11.63\%                     & 1.61\%                   & 2.41\%                      & 12.39\%                  & 21.24\%                     \\
              &                          & Negative   & 13.17\%                  & 12.00\%                     & 3.48\%                   & 2.08\%                      & 22.86\%                  & 22.71\%                     \\
              &                          & Rel. Perf. & 46.88\%                  & 3.07\%                      & 53.89\%                  & -15.84\%                    & 45.81\%                  & 6.49\%                      \\   
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 0.71\%                   & 2.85\%                      & 0.28\%                   & 1.67\%                      & 6.77\%                   & 8.58\%                      \\
              &                          & Negative   & 4.13\%                   & 2.78\%                      & 2.88\%                   & 1.67\%                      & 10.80\%                  & 9.04\%                      \\
              &                          & Rel. Perf. & 82.79\%                  & -2.34\%                     & 90.43\%                  & -0.29\%                     & 37.30\%                  & 5.11\%                      \\
              & Young                    & Positive   & 3.07\%                   & 2.97\%                      & 1.06\%                   & 1.79\%                      & 12.26\%                  & 8.91\%                      \\
              &                          & Negative   & 3.24\%                   & 3.67\%                      & 3.98\%                   & 1.86\%                      & 0.00\%                   & 4.65\%                      \\
              &                          & Rel. Perf. & 5.16\%                   & 19.18\%                     & 73.44\%                  & 3.43\%                      & All wrong                & -91.46\%                    \\
              & Asian                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & White                    & Positive   & 4.82\%                   & 2.87\%                      & 3.36\%                   & 1.71\%                      & 15.25\%                  & 8.66\%                      \\
              &                          & Negative   & 0.97\%                   & 2.82\%                      & 0.36\%                   & 1.64\%                      & 5.29\%                   & 9.45\%                      \\
              &                          & Rel. Perf. & -398.34\%                & -1.58\%                     & -826.33\%                & -4.09\%                     & -188.37\%                & 8.39\%                      \\
              & Black                    & Positive   & 1.17\%                   & 2.87\%                      & 0.36\%                   & 1.64\%                      & 5.29\%                   & 9.45\%                      \\
              &                          & Negative   & 3.78\%                   & 2.76\%                      & 2.57\%                   & 1.66\%                      & 14.68\%                  & 9.20\%                      \\
              &                          & Rel. Perf. & 69.13\%                  & -4.02\%                     & 86.19\%                  & 1.00\%                      & 63.98\%                  & -2.66\%                     \\
Skin          & Shiny Skin              & Positive   & 1.07\%                   & 2.86\%                      & 0.54\%                   & 1.66\%                      & 4.14\%                   & 8.67\%                      \\
              &                          & Negative   & 2.40\%                   & 3.60\%                      & 0.92\%                   & 1.62\%                      & 6.67\%                   & 7.33\%                      \\
              &                          & Rel. Perf. & 55.48\%                  & 20.50\%                     & 41.81\%                  & -2.52\%                     & 37.90\%                  & -18.19\%                    \\
Hair          & Bald                     & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wavy Hair               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Receding Hairline       & Positive   & 1.62\%                   & 3.05\%                      & 0.00\%                   & 1.67\%                      & 6.30\%                   & 9.26\%                      \\
              &                          & Negative   & 19.21\%                  & 3.39\%                      & 23.13\%                  & 2.72\%                      & 0.00\%                   & 3.33\%                      \\
              &                          & Rel. Perf. & 91.56\%                  & 9.92\%                      & 100.00\%                 & 38.59\%                     & All wrong                & -177.78\%                   \\
              & Bangs                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Black Hair              & Positive   & 0.77\%                   & 2.86\%                      & 0.38\%                   & 1.65\%                      & 3.22\%                   & 8.92\%                      \\
              &                          & Negative   & 3.81\%                   & 2.88\%                      & 2.07\%                   & 1.80\%                      & 12.75\%                  & 8.68\%                      \\
              &                          & Rel. Perf. & 79.80\%                  & 0.63\%                      & 81.83\%                  & 8.48\%                      & 74.76\%                  & -2.70\%                     \\
              & Blond Hair              & Positive   & 0.00\%                   & 4.04\%                      & 0.00\%                   & 2.51\%                      & 0.00\%                   & 3.45\%                      \\
              &                          & Negative   & 2.28\%                   & 2.64\%                      & 1.38\%                   & 1.62\%                      & 10.01\%                  & 8.96\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -52.85\%                    & 100.00\%                 & -54.62\%                    & 100.00\%                 & 61.50\%                     \\
Beard         & No Beard                & Positive   & 3.67\%                   & 2.67\%                      & 2.57\%                   & 1.63\%                      & 10.24\%                  & 9.04\%                      \\
              &                          & Negative   & 1.02\%                   & 2.80\%                      & 0.85\%                   & 1.82\%                      & 2.43\%                   & 8.74\%                      \\
              &                          & Rel. Perf. & -258.15\%                & 4.83\%                      & -202.14\%                & 10.68\%                     & -321.89\%                & -3.46\%                     \\
              & Mustache                 & Positive   & 1.61\%                   & 2.96\%                      & 1.43\%                   & 1.74\%                      & 2.43\%                   & 8.74\%                      \\
              &                          & Negative   & 3.67\%                   & 2.67\%                      & 2.50\%                   & 1.63\%                      & 11.01\%                  & 9.08\%                      \\
              &                          & Rel. Perf. & 56.14\%                  & -10.73\%                    & 42.58\%                  & -6.88\%                     & 77.95\%                  & 3.72\%                      \\
              & Goatee                   & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Face Geometry & Oval Face                & Positive   & 10.46\%                  & 3.15\%                      & 8.80\%                   & 1.82\%                      & 14.87\%                  & 9.29\%                      \\
              &                          & Negative   & 2.40\%                   & 2.88\%                      & 1.04\%                   & 1.64\%                      & 8.00\%                   & 8.62\%                      \\
              &                          & Rel. Perf. & -335.79\%                & -9.30\%                     & -743.44\%                & -10.75\%                    & -85.87\%                 & -7.87\%                     \\
              & Square Face              & Positive   & 0.62\%                   & 2.84\%                      & 0.42\%                   & 1.76\%                      & 3.86\%                   & 8.58\%                      \\
              &                          & Negative   & 3.34\%                   & 2.52\%                      & 2.15\%                   & 1.60\%                      & 10.68\%                  & 9.66\%                      \\
              &                          & Rel. Perf. & 81.53\%                  & -12.76\%                    & 80.49\%                  & -9.51\%                     & 63.85\%                  & 11.12\%                     \\
              & Double Chin             & Positive   & 2.87\%                   & 3.55\%                      & 2.69\%                   & 1.57\%                      & 3.42\%                   & 6.85\%                      \\
              &                          & Negative   & 4.68\%                   & 2.87\%                      & 3.18\%                   & 1.68\%                      & 15.25\%                  & 8.66\%                      \\
              &                          & Rel. Perf. & 38.58\%                  & -23.76\%                    & 15.40\%                  & 6.67\%                      & 77.54\%                  & 20.88\%                     \\
              & Chubby                   & Positive   & 0.93\%                   & 3.07\%                      & 0.65\%                   & 1.91\%                      & 3.38\%                   & 8.65\%                      \\
              &                          & Negative   & 6.29\%                   & 2.87\%                      & 4.50\%                   & 1.75\%                      & 15.46\%                  & 8.60\%                      \\
              &                          & Rel. Perf. & 85.15\%                  & -7.07\%                     & 85.54\%                  & -8.85\%                     & 78.11\%                  & -0.52\%                     \\
              & Obstructed Forehead     & Positive   & 5.88\%                   & 0.00\%                      & 6.25\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 2.47\%                   & 2.57\%                      & 1.42\%                   & 1.61\%                      & 10.69\%                  & 9.68\%                      \\
              &                          & Rel. Perf. & -138.55\%                & 100.00\%                    & -340.83\%                & 100.00\%                    & 100.00\%                 & 100.00\%                    \\
              & Fully Visible Forehead & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Mouth         & Mouth Closed            & Positive   & 3.90\%                   & 3.57\%                      & 1.67\%                   & 1.85\%                      & 28.57\%                  & 2.04\%                      \\
              &                          & Negative   & 0.80\%                   & 3.03\%                      & 0.36\%                   & 1.85\%                      & 3.97\%                   & 8.20\%                      \\
              &                          & Rel. Perf. & -390.15\%                & -17.77\%                    & -360.00\%                & -0.22\%                     & -620.00\%                & 75.12\%                     \\
              & Smiling                  & Positive   & 2.13\%                   & 3.72\%                      & 2.45\%                   & 3.07\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 3.53\%                   & 2.90\%                      & 1.38\%                   & 1.67\%                      & 17.46\%                  & 7.94\%                      \\
              &                          & Rel. Perf. & 39.81\%                  & -28.57\%                    & -78.18\%                 & -83.42\%                    & 100.00\%                 & 100.00\%                    \\
              & Big Lips                & Positive   & 1.15\%                   & 2.65\%                      & 0.44\%                   & 1.64\%                      & 6.56\%                   & 8.90\%                      \\
              &                          & Negative   & 4.77\%                   & 2.88\%                      & 3.86\%                   & 1.81\%                      & 9.56\%                   & 8.53\%                      \\
              &                          & Rel. Perf. & 75.79\%                  & 7.90\%                      & 88.71\%                  & 9.08\%                      & 31.38\%                  & -4.41\%                     \\
Nose          & Big Nose                & Positive   & 0.54\%                   & 3.02\%                      & 0.45\%                   & 1.73\%                      & 1.40\%                   & 8.15\%                      \\
              &                          & Negative   & 9.60\%                   & 2.94\%                      & 5.36\%                   & 1.83\%                      & 16.33\%                  & 8.50\%                      \\
              &                          & Rel. Perf. & 94.38\%                  & -2.70\%                     & 91.65\%                  & 5.63\%                      & 91.40\%                  & 4.18\%                      \\
              & Pointy Nose             & Positive   & 3.91\%                   & 2.78\%                      & 2.66\%                   & 1.64\%                      & 14.68\%                  & 9.20\%                      \\
              &                          & Negative   & 1.12\%                   & 2.84\%                      & 0.34\%                   & 1.63\%                      & 5.29\%                   & 9.45\%                      \\
              &                          & Rel. Perf. & -248.80\%                & 2.09\%                      & -687.68\%                & -0.86\%                     & -177.61\%                & 2.59\%                      \\
Accessories   & Heavy Makeup            & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Hat             & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Lipstick        & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Eyeglasses               & Positive   & 1.17\%                   & 2.90\%                      & 0.95\%                   & 1.62\%                      & 3.42\%                   & 6.85\%                      \\
              &                          & Negative   & 2.83\%                   & 2.58\%                      & 1.78\%                   & 1.61\%                      & 10.47\%                  & 9.80\%                      \\
              &                          & Rel. Perf. & 58.57\%                  & -12.11\%                    & 46.66\%                  & -0.84\%                     & 67.29\%                  & 30.10\%                     \\
Other         & Attractive               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 6.41\%                   & 5.75\%                      & 0.41\%                   & 3.23\%                      & 12.42\%                  & 6.32\%                      \\
              &                          & Negative   & 6.32\%                   & 5.49\%                      & 5.60\%                   & 3.21\%                      & 7.04\%                   & 7.28\%                      \\
              &                          & Rel. Perf. & -1.43\%                  & -4.73\%                     & 92.76\%                  & -0.50\%                     & -76.35\%                 & 13.18\%                     \\
              & Young                    & Positive   & 4.50\%                   & 5.92\%                      & 3.46\%                   & 3.43\%                      & 5.55\%                   & 7.01\%                      \\
              &                          & Negative   & 14.25\%                  & 7.52\%                      & 2.92\%                   & 3.18\%                      & 25.58\%                  & 4.65\%                      \\
              &                          & Rel. Perf. & 68.40\%                  & 21.25\%                     & -18.52\%                 & -7.64\%                     & 78.31\%                  & -50.66\%                    \\
              & Asian                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & White                    & Positive   & 6.88\%                   & 5.85\%                      & 6.79\%                   & 3.18\%                      & 6.98\%                   & 6.85\%                      \\
              &                          & Negative   & 5.14\%                   & 5.67\%                      & 0.38\%                   & 3.17\%                      & 9.90\%                   & 6.75\%                      \\
              &                          & Rel. Perf. & -33.98\%                 & -3.16\%                     & -1694.66\%               & -0.27\%                     & 29.52\%                  & -1.46\%                     \\
              & Black                    & Positive   & 5.12\%                   & 5.88\%                      & 0.33\%                   & 3.13\%                      & 9.90\%                   & 6.75\%                      \\
              &                          & Negative   & 6.02\%                   & 5.41\%                      & 5.20\%                   & 3.17\%                      & 6.84\%                   & 7.09\%                      \\
              &                          & Rel. Perf. & 15.03\%                  & -8.67\%                     & 93.60\%                  & 1.15\%                      & -44.70\%                 & 4.80\%                      \\
Skin          & Shiny Skin              & Positive   & 2.98\%                   & 5.80\%                      & 0.40\%                   & 3.16\%                      & 5.56\%                   & 6.86\%                      \\
              &                          & Negative   & 0.23\%                   & 7.28\%                      & 0.46\%                   & 3.23\%                      & 0.00\%                   & 3.33\%                      \\
              &                          & Rel. Perf. & -1191.61\%               & 20.39\%                     & 12.72\%                  & 2.33\%                      & All correct                & -105.69\%                   \\
Hair          & Bald                     & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wavy Hair               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Receding Hairline       & Positive   & 5.74\%                   & 7.42\%                      & 0.00\%                   & 3.73\%                      & 11.48\%                  & 4.07\%                      \\
              &                          & Negative   & 12.24\%                  & 4.24\%                      & 24.49\%                  & 3.40\%                      & 0.00\%                   & 3.33\%                      \\
              &                          & Rel. Perf. & 53.12\%                  & -75.00\%                    & 100.00\%                 & -9.59\%                     & All correct                & -22.22\%                    \\
              & Bangs                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Black Hair              & Positive   & 5.17\%                   & 5.79\%                      & 0.40\%                   & 3.18\%                      & 9.94\%                   & 7.02\%                      \\
              &                          & Negative   & 5.02\%                   & 5.97\%                      & 2.48\%                   & 3.46\%                      & 7.56\%                   & 6.86\%                      \\
              &                          & Rel. Perf. & -2.96\%                  & 3.04\%                      & 83.88\%                  & 8.28\%                      & -31.45\%                 & -2.26\%                     \\
              & Blond Hair              & Positive   & 0.21\%                   & 8.58\%                      & 0.42\%                   & 2.93\%                      & 0.00\%                   & 1.72\%                      \\
              &                          & Negative   & 7.35\%                   & 5.26\%                      & 3.85\%                   & 3.08\%                      & 10.85\%                  & 6.53\%                      \\
              &                          & Rel. Perf. & 97.15\%                  & -63.10\%                    & 89.13\%                  & 4.75\%                      & 100.00\%                 & 73.61\%                     \\
Beard         & No Beard                & Positive   & 6.08\%                   & 5.24\%                      & 5.05\%                   & 3.12\%                      & 7.12\%                   & 7.28\%                      \\
              &                          & Negative   & 9.41\%                   & 6.98\%                      & 0.85\%                   & 3.40\%                      & 17.96\%                  & 2.91\%                      \\
              &                          & Rel. Perf. & 35.30\%                  & 24.89\%                     & -494.78\%                & 8.25\%                      & 60.36\%                  & -149.95\%                   \\
              & Mustache                 & Positive   & 9.60\%                   & 7.64\%                      & 1.23\%                   & 3.79\%                      & 17.96\%                  & 2.91\%                      \\
              &                          & Negative   & 6.15\%                   & 5.25\%                      & 5.00\%                   & 3.13\%                      & 7.31\%                   & 7.14\%                      \\
              &                          & Rel. Perf. & -55.93\%                 & -45.58\%                    & 75.39\%                  & -21.28\%                    & -145.68\%                & 59.22\%                     \\
              & Goatee                   & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Face Geometry & Oval Face                & Positive   & 13.51\%                  & 7.42\%                      & 15.50\%                  & 3.77\%                      & 11.52\%                  & 4.09\%                      \\
              &                          & Negative   & 9.79\%                   & 6.61\%                      & 0.82\%                   & 3.43\%                      & 18.77\%                  & 4.92\%                      \\
              &                          & Rel. Perf. & -37.97\%                 & -12.23\%                    & -1791.34\%               & -10.01\%                    & 38.60\%                  & 16.94\%                     \\
              & Square Face              & Positive   & 8.23\%                   & 5.89\%                      & 0.58\%                   & 3.38\%                      & 15.88\%                  & 3.00\%                      \\
              &                          & Negative   & 5.72\%                   & 5.42\%                      & 4.19\%                   & 3.08\%                      & 7.26\%                   & 7.26\%                      \\
              &                          & Rel. Perf. & -43.75\%                 & -8.68\%                     & 86.23\%                  & -9.61\%                     & -118.72\%                & 58.62\%                     \\
              & Double Chin             & Positive   & 12.08\%                  & 7.24\%                      & 2.24\%                   & 3.36\%                      & 21.92\%                  & 3.42\%                      \\
              &                          & Negative   & 6.88\%                   & 5.90\%                      & 6.65\%                   & 3.16\%                      & 7.11\%                   & 6.85\%                      \\
              &                          & Rel. Perf. & -75.59\%                 & -22.73\%                    & 66.30\%                  & -6.36\%                     & -208.44\%                & 49.99\%                     \\
              & Chubby                   & Positive   & 9.45\%                   & 6.47\%                      & 0.48\%                   & 3.43\%                      & 18.42\%                  & 4.14\%                      \\
              &                          & Negative   & 8.45\%                   & 6.01\%                      & 9.51\%                   & 3.38\%                      & 7.39\%                   & 6.85\%                      \\
              &                          & Rel. Perf. & -11.84\%                 & -7.71\%                     & 94.98\%                  & -1.51\%                     & -149.19\%                & 39.67\%                     \\
              & Obstructed Forehead     & Positive   & 3.13\%                   & 0.00\%                      & 6.25\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 6.13\%                   & 5.35\%                      & 3.16\%                   & 3.03\%                      & 9.10\%                   & 7.36\%                      \\
              &                          & Rel. Perf. & 49.00\%                  & 100.00\%                    & -97.92\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    \\
              & Fully Visible Forehead & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Mouth         & Mouth Closed            & Positive   & 3.80\%                   & 7.25\%                      & 1.48\%                   & 3.15\%                      & 6.12\%                   & 2.04\%                      \\
              &                          & Negative   & 3.72\%                   & 6.31\%                      & 0.29\%                   & 3.51\%                      & 7.14\%                   & 5.29\%                      \\
              &                          & Rel. Perf. & -2.30\%                  & -14.94\%                    & -411.11\%                & 10.42\%                     & 14.29\%                  & 61.43\%                     \\
              & Smiling                  & Positive   & 3.23\%                   & 3.97\%                      & 2.45\%                   & 3.07\%                      & 4.00\%                   & 4.00\%                      \\
              &                          & Negative   & 5.69\%                   & 5.81\%                      & 2.34\%                   & 3.27\%                      & 9.05\%                   & 6.98\%                      \\
              &                          & Rel. Perf. & 43.31\%                  & 31.59\%                     & -5.03\%                  & 6.22\%                      & 55.79\%                  & 42.73\%                     \\
              & Big Lips                & Positive   & 5.76\%                   & 5.25\%                      & 0.37\%                   & 3.09\%                      & 11.15\%                  & 6.84\%                      \\
              &                          & Negative   & 6.33\%                   & 6.57\%                      & 8.02\%                   & 3.42\%                      & 4.65\%                   & 5.17\%                      \\
              &                          & Rel. Perf. & 9.00\%                   & 20.08\%                     & 95.34\%                  & 9.71\%                      & -139.78\%                & -32.39\%                    \\
Nose          & Big Nose                & Positive   & 5.67\%                   & 6.00\%                      & 0.39\%                   & 3.40\%                      & 10.96\%                  & 5.06\%                      \\
              &                          & Negative   & 11.19\%                  & 7.82\%                      & 11.42\%                  & 3.67\%                      & 10.96\%                  & 6.26\%                      \\
              &                          & Rel. Perf. & 49.33\%                  & 23.23\%                     & 96.61\%                  & 7.26\%                      & 0.06\%                   & 19.28\%                     \\
              & Pointy Nose             & Positive   & 6.12\%                   & 5.54\%                      & 5.41\%                   & 3.18\%                      & 6.84\%                   & 7.09\%                      \\
              &                          & Negative   & 5.13\%                   & 5.87\%                      & 0.36\%                   & 3.10\%                      & 9.90\%                   & 6.75\%                      \\
              &                          & Rel. Perf. & -19.39\%                 & 5.57\%                      & -1406.73\%               & -2.42\%                     & 30.89\%                  & -5.04\%                     \\
Accessories   & Heavy Makeup            & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Hat             & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Lipstick        & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Eyeglasses               & Positive   & 12.05\%                  & 6.79\%                      & 1.49\%                   & 3.52\%                      & 22.60\%                  & 3.42\%                      \\
              &                          & Negative   & 5.29\%                   & 5.35\%                      & 3.46\%                   & 3.03\%                      & 7.11\%                   & 7.45\%                      \\
              &                          & Rel. Perf. & -127.79\%                & -27.10\%                    & 56.98\%                  & -16.21\%                    & -217.72\%                & 54.03\%                     \\
Other         & Attractive               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 7.89\%                   & 11.90\%                     & 0.19\%                   & 3.49\%                      & 15.58\%                  & 20.99\%                     \\
              &                          & Negative   & 14.85\%                  & 12.10\%                     & 6.17\%                   & 3.44\%                      & 23.52\%                  & 20.96\%                     \\
              &                          & Rel. Perf. & 46.88\%                  & 1.59\%                      & 96.84\%                  & -1.47\%                     & 33.78\%                  & -0.16\%                     \\
              & Young                    & Positive   & 16.37\%                  & 11.20\%                     & 3.11\%                   & 3.68\%                      & 29.64\%                  & 20.58\%                     \\
              &                          & Negative   & 15.70\%                  & 10.97\%                     & 0.00\%                   & 3.18\%                      & 31.40\%                  & 17.44\%                     \\
              &                          & Rel. Perf. & -4.29\%                  & -2.17\%                     & All correct              & -15.69\%                    & 5.61\%                   & -18.01\%                    \\
              & Asian                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & White                    & Positive   & 18.95\%                  & 12.01\%                     & 7.41\%                   & 3.49\%                      & 30.49\%                  & 20.80\%                     \\
              &                          & Negative   & 7.13\%                   & 12.09\%                     & 0.21\%                   & 3.42\%                      & 14.06\%                  & 20.81\%                     \\
              &                          & Rel. Perf. & -165.68\%                & 0.65\%                      & -3514.42\%               & -1.90\%                     & -116.85\%                & 0.04\%                      \\
              & Black                    & Positive   & 7.14\%                   & 11.71\%                     & 0.22\%                   & 3.49\%                      & 14.06\%                  & 20.81\%                     \\
              &                          & Negative   & 17.65\%                  & 12.06\%                     & 5.70\%                   & 3.38\%                      & 29.60\%                  & 21.14\%                     \\
              &                          & Rel. Perf. & 59.54\%                  & 2.89\%                      & 96.10\%                  & -3.30\%                     & 52.50\%                  & 1.58\%                      \\
Skin          & Shiny Skin              & Positive   & 10.65\%                  & 11.81\%                     & 0.09\%                   & 3.52\%                      & 21.22\%                  & 20.83\%                     \\
              &                          & Negative   & 8.67\%                   & 11.44\%                     & 0.00\%                   & 3.23\%                      & 17.33\%                  & 14.00\%                     \\
              &                          & Rel. Perf. & -22.92\%                 & -3.23\%                     & All correct              & -8.75\%                     & -22.40\%                 & -48.77\%                    \\
Hair          & Bald                     & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wavy Hair               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Receding Hairline       & Positive   & 2.17\%                   & 10.89\%                     & 0.26\%                   & 3.86\%                      & 4.07\%                   & 18.15\%                     \\
              &                          & Negative   & 11.22\%                  & 13.53\%                     & 22.45\%                  & 3.40\%                      & 0.00\%                   & 16.67\%                     \\
              &                          & Rel. Perf. & 80.71\%                  & 19.49\%                     & 98.85\%                  & -13.37\%                    & All correct              & -8.89\%                     \\
              & Bangs                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Black Hair              & Positive   & 4.60\%                   & 11.76\%                     & 0.28\%                   & 3.53\%                      & 8.92\%                   & 20.61\%                     \\
              &                          & Negative   & 17.78\%                  & 11.81\%                     & 2.37\%                   & 3.79\%                      & 33.19\%                  & 20.45\%                     \\
              &                          & Rel. Perf. & 74.13\%                  & 0.46\%                      & 88.10\%                  & 6.89\%                      & 73.13\%                  & -0.81\%                     \\
              & Blond Hair              & Positive   & 0.86\%                   & 13.78\%                     & 0.00\%                   & 3.35\%                      & 1.72\%                   & 17.24\%                     \\
              &                          & Negative   & 9.29\%                   & 11.90\%                     & 4.45\%                   & 3.31\%                      & 14.12\%                  & 20.44\%                     \\
              &                          & Rel. Perf. & 90.72\%                  & -15.78\%                    & 100.00\%                 & -1.17\%                     & 87.79\%                  & 15.66\%                     \\
Beard         & No Beard                & Positive   & 14.99\%                  & 12.10\%                     & 5.51\%                   & 3.33\%                      & 24.48\%                  & 20.96\%                     \\
              &                          & Negative   & 9.98\%                   & 10.83\%                     & 0.06\%                   & 3.88\%                      & 19.90\%                  & 15.05\%                     \\
              &                          & Rel. Perf. & -50.21\%                 & -11.75\%                    & -8979.91\%               & 14.18\%                     & -23.00\%                 & -39.28\%                    \\
              & Mustache                 & Positive   & 10.00\%                  & 10.79\%                     & 0.10\%                   & 4.30\%                      & 19.90\%                  & 15.05\%                     \\
              &                          & Negative   & 15.48\%                  & 12.08\%                     & 5.50\%                   & 3.34\%                      & 25.46\%                  & 20.76\%                     \\
              &                          & Rel. Perf. & 35.40\%                  & 10.67\%                     & 98.14\%                  & -28.86\%                    & 21.83\%                  & 27.50\%                     \\
              & Goatee                   & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Face Geometry & Oval Face                & Positive   & 36.68\%                  & 10.77\%                     & 19.83\%                  & 4.05\%                      & 53.53\%                  & 18.22\%                     \\
              &                          & Negative   & 5.96\%                   & 10.79\%                     & 0.22\%                   & 3.87\%                      & 11.69\%                  & 18.46\%                     \\
              &                          & Rel. Perf. & -515.68\%                & 0.14\%                      & -8771.69\%               & -4.53\%                     & -357.84\%                & 1.33\%                      \\
              & Square Face              & Positive   & 9.12\%                   & 11.54\%                     & 0.21\%                   & 3.70\%                      & 18.03\%                  & 17.17\%                     \\
              &                          & Negative   & 13.30\%                  & 12.11\%                     & 4.62\%                   & 3.30\%                      & 21.99\%                  & 20.89\%                     \\
              &                          & Rel. Perf. & 31.47\%                  & 4.65\%                      & 95.46\%                  & -12.11\%                    & 18.01\%                  & 17.82\%                     \\
              & Double Chin             & Positive   & 13.70\%                  & 11.49\%                     & 0.00\%                   & 3.36\%                      & 27.40\%                  & 14.38\%                     \\
              &                          & Negative   & 19.06\%                  & 11.91\%                     & 7.49\%                   & 3.47\%                      & 30.62\%                  & 20.80\%                     \\
              &                          & Rel. Perf. & 28.12\%                  & 3.56\%                      & 100.00\%                 & 3.16\%                      & 10.53\%                  & 30.85\%                     \\
              & Chubby                   & Positive   & 8.48\%                   & 11.64\%                     & 0.04\%                   & 3.78\%                      & 16.92\%                  & 18.42\%                     \\
              &                          & Negative   & 21.07\%                  & 12.34\%                     & 10.55\%                  & 3.69\%                      & 31.59\%                  & 20.70\%                     \\
              &                          & Rel. Perf. & 59.75\%                  & 5.69\%                      & 99.59\%                  & -2.27\%                     & 46.44\%                  & 11.00\%                     \\
              & Obstructed Forehead     & Positive   & 3.13\%                   & 12.50\%                     & 6.25\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 13.32\%                  & 12.03\%                     & 3.54\%                   & 3.17\%                      & 23.10\%                  & 20.72\%                     \\
              &                          & Rel. Perf. & 76.55\%                  & -3.87\%                     & -76.33\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    \\
              & Fully Visible Forehead & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Mouth         & Mouth Closed            & Positive   & 10.01\%                  & 11.50\%                     & 5.74\%                   & 3.15\%                      & 14.29\%                  & 16.33\%                     \\
              &                          & Negative   & 10.90\%                  & 11.05\%                     & 0.36\%                   & 3.84\%                      & 21.43\%                  & 19.05\%                     \\
              &                          & Rel. Perf. & 8.10\%                   & -4.08\%                     & -1484.44\%               & 18.03\%                     & 33.33\%                  & 14.29\%                     \\
              & Smiling                  & Positive   & 1.23\%                   & 12.59\%                     & 2.45\%                   & 3.07\%                      & 0.00\%                   & 16.00\%                     \\
              &                          & Negative   & 19.19\%                  & 12.15\%                     & 3.62\%                   & 3.62\%                      & 34.76\%                  & 20.48\%                     \\
              &                          & Rel. Perf. & 93.61\%                  & -3.61\%                     & 32.12\%                  & 15.15\%                     & 100.00\%                 & 21.86\%                     \\
              & Big Lips                & Positive   & 9.83\%                   & 11.91\%                     & 0.16\%                   & 3.30\%                      & 19.49\%                  & 20.43\%                     \\
              &                          & Negative   & 10.97\%                  & 11.93\%                     & 10.31\%                  & 3.86\%                      & 11.63\%                  & 19.12\%                     \\
              &                          & Rel. Perf. & 10.41\%                  & 0.22\%                      & 98.43\%                  & 14.51\%                     & -67.65\%                 & -6.85\%                     \\
Nose          & Big Nose                & Positive   & 12.15\%                  & 11.24\%                     & 0.15\%                   & 3.67\%                      & 24.16\%                  & 18.26\%                     \\
              &                          & Negative   & 30.91\%                  & 11.04\%                     & 14.39\%                  & 3.81\%                      & 47.43\%                  & 21.25\%                     \\
              &                          & Rel. Perf. & 60.68\%                  & -1.85\%                     & 98.96\%                  & 3.64\%                      & 49.06\%                  & 14.09\%                     \\
              & Pointy Nose             & Positive   & 17.75\%                  & 12.20\%                     & 5.90\%                   & 3.41\%                      & 29.60\%                  & 21.14\%                     \\
              &                          & Negative   & 7.14\%                   & 11.70\%                     & 0.21\%                   & 3.48\%                      & 14.06\%                  & 20.81\%                     \\
              &                          & Rel. Perf. & -148.72\%                & -4.29\%                     & -2693.07\%               & 2.15\%                      & -110.53\%                & -1.61\%                     \\
Accessories   & Heavy Makeup            & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Hat             & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Lipstick        & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Eyeglasses               & Positive   & 13.77\%                  & 10.81\%                     & 0.14\%                   & 3.93\%                      & 27.40\%                  & 14.38\%                     \\
              &                          & Negative   & 12.71\%                  & 12.06\%                     & 3.87\%                   & 3.17\%                      & 21.54\%                  & 20.74\%                     \\
              &                          & Rel. Perf. & -8.35\%                  & 10.41\%                     & 96.50\%                  & -23.97\%                    & -27.17\%                 & 30.64\%                     \\
Other         & Attractive               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\              
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 1.63\%                   & 1.45\%                      & 1.27\%                   & 0.78\%                      & 3.37\%                   & 4.26\%                      \\
              &                          & Negative   & 1.42\%                   & 1.44\%                      & 0.65\%                   & 0.84\%                      & 5.28\%                   & 4.56\%                      \\
              &                          & Rel. Perf. & -14.66\%                 & -0.78\%                     & -96.99\%                 & 7.17\%                      & 36.12\%                  & 6.55\%                      \\
              & Young                    & Positive   & 1.12\%                   & 1.47\%                      & 0.43\%                   & 0.74\%                      & 4.55\%                   & 4.24\%                      \\
              &                          & Negative   & 0.41\%                   & 1.55\%                      & 0.00\%                   & 0.61\%                      & 2.44\%                   & 4.89\%                      \\
              &                          & Rel. Perf. & -172.49\%                & 4.66\%                      & All right                & -21.58\%                    & -86.06\%                 & 13.31\%                     \\
              & Asian                    & Positive   & 1.25\%                   & 1.66\%                      & 0.00\%                   & 0.85\%                      & 6.83\%                   & 4.40\%                      \\
              &                          & Negative   & 1.62\%                   & 1.48\%                      & 1.15\%                   & 0.86\%                      & 4.04\%                   & 4.42\%                      \\
              &                          & Rel. Perf. & 22.93\%                  & -12.69\%                    & 100.00\%                 & 1.26\%                      & -68.96\%                 & 0.37\%                      \\
              & White                    & Positive   & 1.53\%                   & 1.47\%                      & 0.95\%                   & 0.84\%                      & 4.49\%                   & 4.56\%                      \\
              &                          & Negative   & 1.92\%                   & 1.59\%                      & 1.49\%                   & 0.73\%                      & 3.92\%                   & 4.50\%                      \\
              &                          & Rel. Perf. & 20.46\%                  & 7.28\%                      & 35.75\%                  & -15.96\%                    & -14.63\%                 & -1.29\%                     \\
              & Black                    & Positive   & 0.13\%                   & 1.67\%                      & 0.00\%                   & 1.52\%                      & 0.83\%                   & 2.50\%                      \\
              &                          & Negative   & 1.44\%                   & 1.49\%                      & 0.79\%                   & 0.86\%                      & 4.58\%                   & 4.40\%                      \\
              &                          & Rel. Perf. & 91.07\%                  & -11.61\%                    & 100.00\%                 & -76.91\%                    & 81.82\%                  & 43.23\%                     \\
Skin          & Shiny Skin              & Positive   & 0.89\%                   & 1.52\%                      & 0.44\%                   & 0.59\%                      & 2.97\%                   & 4.76\%                      \\
              &                          & Negative   & 1.14\%                   & 1.59\%                      & 0.00\%                   & 0.94\%                      & 8.48\%                   & 3.33\%                      \\
              &                          & Rel. Perf. & 21.59\%                  & 4.12\%                      & All right                & 36.71\%                     & 65.04\%                  & -42.86\%                    \\
Hair          & Bald                     & Positive   & 0.00\%                   & 1.68\%                      & 0.00\%                   & 0.86\%                      & 0.00\%                   & 3.33\%                      \\
              &                          & Negative   & 1.78\%                   & 1.48\%                      & 1.19\%                   & 0.88\%                      & 4.70\%                   & 4.42\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -13.81\%                    & 100.00\%                 & 1.33\%                      & 100.00\%                 & 24.51\%                     \\
              & Wavy Hair               & Positive   & 0.00\%                   & 0.98\%                      & 0.00\%                   & 3.39\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 1.87\%                   & 1.44\%                      & 1.64\%                   & 0.80\%                      & 3.03\%                   & 4.26\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 32.03\%                     & 100.00\%                 & -325.31\%                   & 100.00\%                 & 100.00\%                    \\
              & Receding Hairline       & Positive   & 1.38\%                   & 1.67\%                      & 0.00\%                   & 0.93\%                      & 6.33\%                   & 3.67\%                      \\
              &                          & Negative   & 1.28\%                   & 1.57\%                      & 0.48\%                   & 0.68\%                      & 4.73\%                   & 4.55\%                      \\
              &                          & Rel. Perf. & -7.94\%                  & -6.10\%                     & 100.00\%                 & -35.61\%                    & -33.76\%                 & 19.33\%                     \\
              & Bangs                    & Positive   & 1.58\%                   & 1.48\%                      & 0.00\%                   & 1.20\%                      & 8.94\%                   & 2.79\%                      \\
              &                          & Negative   & 1.60\%                   & 1.48\%                      & 1.02\%                   & 0.87\%                      & 4.40\%                   & 4.38\%                      \\
              &                          & Rel. Perf. & 1.36\%                   & 0.05\%                      & 100.00\%                 & -38.07\%                    & -103.17\%                & 36.22\%                     \\
              & Black Hair              & Positive   & 2.07\%                   & 1.50\%                      & 1.90\%                   & 0.74\%                      & 2.89\%                   & 4.78\%                      \\
              &                          & Negative   & 2.13\%                   & 1.54\%                      & 1.78\%                   & 0.65\%                      & 3.71\%                   & 4.62\%                      \\
              &                          & Rel. Perf. & 2.79\%                   & 2.52\%                      & -6.72\%                  & -14.03\%                    & 22.16\%                  & -3.37\%                     \\
              & Blond Hair              & Positive   & 4.70\%                   & 1.54\%                      & 2.96\%                   & 1.18\%                      & 9.29\%                   & 3.41\%                      \\
              &                          & Negative   & 1.58\%                   & 1.47\%                      & 1.01\%                   & 0.89\%                      & 4.29\%                   & 4.51\%                      \\
              &                          & Rel. Perf. & -198.43\%                & -4.40\%                     & -193.12\%                & -32.84\%                    & -116.75\%                & 24.50\%                     \\
Beard         & No Beard                & Positive   & 1.45\%                   & 1.47\%                      & 0.91\%                   & 0.88\%                      & 4.28\%                   & 4.44\%                      \\
              &                          & Negative   & 1.05\%                   & 1.49\%                      & 1.18\%                   & 1.08\%                      & 0.48\%                   & 3.33\%                      \\
              &                          & Rel. Perf. & -38.10\%                 & 1.52\%                      & 23.43\%                  & 18.25\%                     & -798.42\%                & -33.15\%                    \\
              & Mustache                 & Positive   & 0.18\%                   & 1.40\%                      & 0.00\%                   & 1.78\%                      & 0.83\%                   & 2.50\%                      \\
              &                          & Negative   & 1.66\%                   & 1.48\%                      & 1.00\%                   & 0.87\%                      & 4.89\%                   & 4.41\%                      \\
              &                          & Rel. Perf. & 89.41\%                  & 5.36\%                      & 100.00\%                 & -105.35\%                   & 82.97\%                  & 43.36\%                     \\
              & Goatee                   & Positive   & 0.67\%                   & 0.00\%                      & 0.00\%                   & 4.17\%                      & 3.33\%                   & 0.00\%                      \\
              &                          & Negative   & 1.53\%                   & 1.49\%                      & 0.88\%                   & 0.86\%                      & 4.78\%                   & 4.42\%                      \\
              &                          & Rel. Perf. & 56.53\%                  & 100.00\%                    & 100.00\%                 & -383.86\%                   & 30.20\%                  & 100.00\%                    \\
Face Geometry & Oval Face                & Positive   & 1.75\%                   & 1.59\%                      & 0.79\%                   & 0.76\%                      & 6.36\%                   & 4.55\%                      \\
              &                          & Negative   & 3.94\%                   & 1.49\%                      & 3.50\%                   & 0.74\%                      & 5.99\%                   & 4.81\%                      \\
              &                          & Rel. Perf. & 55.64\%                  & -6.57\%                     & 77.57\%                  & -2.73\%                     & -6.30\%                  & 5.47\%                      \\
              & Square Face              & Positive   & 1.77\%                   & 1.44\%                      & 1.47\%                   & 0.79\%                      & 3.22\%                   & 4.36\%                      \\
              &                          & Negative   & 1.30\%                   & 1.45\%                      & 0.49\%                   & 0.84\%                      & 5.42\%                   & 4.57\%                      \\
              &                          & Rel. Perf. & -35.93\%                 & 0.42\%                      & -198.99\%                & 6.83\%                      & 40.53\%                  & 4.61\%                      \\
              & Double Chin             & Positive   & 2.13\%                   & 1.47\%                      & 0.00\%                   & 1.67\%                      & 10.67\%                  & 2.67\%                      \\
              &                          & Negative   & 1.42\%                   & 1.44\%                      & 0.69\%                   & 0.78\%                      & 4.87\%                   & 4.37\%                      \\
              &                          & Rel. Perf. & -50.39\%                 & -1.61\%                     & 100.00\%                 & -112.50\%                   & -119.02\%                & 39.01\%                     \\
              & Chubby                   & Positive   & 2.17\%                   & 1.69\%                      & 1.60\%                   & 0.90\%                      & 4.85\%                   & 3.33\%                      \\
              &                          & Negative   & 1.39\%                   & 1.49\%                      & 0.74\%                   & 0.74\%                      & 4.28\%                   & 4.23\%                      \\
              &                          & Rel. Perf. & -56.40\%                 & -13.51\%                    & -115.57\%                & -20.72\%                    & -13.35\%                 & 21.11\%                     \\
              & Obstructed Forehead     & Positive   & 2.21\%                   & 1.53\%                      & 2.56\%                   & 1.71\%                      & 0.84\%                   & 2.52\%                      \\
              &                          & Negative   & 1.49\%                   & 1.47\%                      & 0.97\%                   & 0.87\%                      & 3.99\%                   & 4.41\%                      \\
              &                          & Rel. Perf. & -48.22\%                 & -4.12\%                     & -163.92\%                & -95.97\%                    & 78.94\%                  & 42.89\%                     \\
              & Fully Visible Forehead & Positive   & 2.20\%                   & 1.74\%                      & 2.01\%                   & 0.97\%                      & 3.15\%                   & 3.50\%                      \\
              &                          & Negative   & 1.13\%                   & 1.47\%                      & 0.47\%                   & 0.84\%                      & 4.42\%                   & 4.42\%                      \\
              &                          & Rel. Perf. & -94.55\%                 & -17.65\%                    & -326.88\%                & -15.57\%                    & 28.87\%                  & 20.97\%                     \\
Mouth         & Mouth Closed            & Positive   & 1.15\%                   & 1.50\%                      & 0.29\%                   & 1.47\%                      & 4.28\%                   & 2.67\%                      \\
              &                          & Negative   & 0.64\%                   & 1.70\%                      & 0.00\%                   & 0.84\%                      & 4.37\%                   & 4.57\%                      \\
              &                          & Rel. Perf. & -81.82\%                 & 11.86\%                     & All wrong                & -74.43\%                    & 2.19\%                   & 41.53\%                     \\
              & Smiling                  & Positive   & 1.14\%                   & 0.00\%                      & 0.00\%                   & 6.33\%                      & 11.11\%                  & 0.00\%                      \\
              &                          & Negative   & 1.41\%                   & 1.44\%                      & 0.95\%                   & 0.80\%                      & 3.87\%                   & 4.24\%                      \\
              &                          & Rel. Perf. & 19.42\%                  & 100.00\%                    & 100.00\%                 & -692.09\%                   & -187.38\%                & 100.00\%                    \\
              & Big Lips                & Positive   & 1.68\%                   & 1.44\%                      & 1.40\%                   & 0.78\%                      & 3.03\%                   & 4.22\%                      \\
              &                          & Negative   & 1.39\%                   & 1.57\%                      & 0.65\%                   & 0.76\%                      & 5.42\%                   & 4.59\%                      \\
              &                          & Rel. Perf. & -20.44\%                 & 8.24\%                      & -116.20\%                & -2.93\%                     & 44.16\%                  & 7.93\%                      \\
Nose          & Big Nose                & Positive   & 3.00\%                   & 1.58\%                      & 2.58\%                   & 0.96\%                      & 5.01\%                   & 4.53\%                      \\
              &                          & Negative   & 1.92\%                   & 1.52\%                      & 0.61\%                   & 0.74\%                      & 7.70\%                   & 5.01\%                      \\
              &                          & Rel. Perf. & -56.48\%                 & -3.93\%                     & -322.90\%                & -30.54\%                    & 34.91\%                  & 9.48\%                      \\
              & Pointy Nose             & Positive   & 1.44\%                   & 1.48\%                      & 0.98\%                   & 0.89\%                      & 3.81\%                   & 4.48\%                      \\
              &                          & Negative   & 2.18\%                   & 1.60\%                      & 1.54\%                   & 0.78\%                      & 5.42\%                   & 4.72\%                      \\
              &                          & Rel. Perf. & 33.88\%                  & 7.97\%                      & 36.22\%                  & -13.88\%                    & 29.62\%                  & 5.14\%                      \\
Accessories   & Heavy Makeup            & Positive   & 1.28\%                   & 1.72\%                      & 0.00\%                   & 0.86\%                      & 8.33\%                   & 4.55\%                      \\
              &                          & Negative   & 1.84\%                   & 1.44\%                      & 1.37\%                   & 0.80\%                      & 4.15\%                   & 4.39\%                      \\
              &                          & Rel. Perf. & 30.30\%                  & -19.23\%                    & 100.00\%                 & -7.66\%                     & -100.99\%                & -3.49\%                     \\
              & Wearing Hat             & Positive   & 0.82\%                   & 1.64\%                      & 0.69\%                   & 0.90\%                      & 1.62\%                   & 3.56\%                      \\
              &                          & Negative   & 1.67\%                   & 1.48\%                      & 1.07\%                   & 0.87\%                      & 4.40\%                   & 4.42\%                      \\
              &                          & Rel. Perf. & 50.93\%                  & -10.60\%                    & 35.96\%                  & -2.89\%                     & 63.19\%                  & 19.37\%                     \\
              & Wearing Lipstick        & Positive   & 0.73\%                   & 1.54\%                      & 0.07\%                   & 0.61\%                      & 4.02\%                   & 4.93\%                      \\
              &                          & Negative   & 1.87\%                   & 1.44\%                      & 1.42\%                   & 0.79\%                      & 4.07\%                   & 4.36\%                      \\
              &                          & Rel. Perf. & 61.12\%                  & -6.38\%                     & 95.38\%                  & 22.54\%                     & 1.09\%                   & -12.97\%                    \\
              & Eyeglasses               & Positive   & 0.41\%                   & 1.69\%                      & 0.00\%                   & 0.93\%                      & 2.16\%                   & 4.52\%                      \\
              &                          & Negative   & 1.62\%                   & 1.49\%                      & 1.01\%                   & 0.85\%                      & 4.64\%                   & 4.42\%                      \\
              &                          & Rel. Perf. & 74.47\%                  & -13.13\%                    & 100.00\%                 & -8.55\%                     & 53.46\%                  & -2.23\%                     \\
Other         & Attractive               & Positive   & 0.22\%                   & 1.65\%                      & 0.00\%                   & 0.94\%                      & 0.92\%                   & 3.36\%                      \\
              &                          & Negative   & 2.11\%                   & 1.49\%                      & 1.59\%                   & 0.76\%                      & 4.79\%                   & 4.09\%                      \\
              &                          & Rel. Perf. & 89.79\%                  & -10.81\%                    & 100.00\%                 & -23.61\%                    & 80.83\%                  & 17.71\%                     \\
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 1.54\%                   & 1.24\%                      & 1.52\%                   & 1.06\%                      & 1.63\%                   & 1.74\%                      \\
              &                          & Negative   & 1.12\%                   & 1.23\%                      & 0.95\%                   & 1.13\%                      & 2.00\%                   & 1.91\%                      \\
              &                          & Rel. Perf. & -37.21\%                 & -1.45\%                     & -60.77\%                 & 6.58\%                      & 18.44\%                  & 8.59\%                      \\
              & Young                    & Positive   & 0.67\%                   & 1.21\%                      & 0.63\%                   & 1.03\%                      & 0.88\%                   & 2.01\%                      \\
              &                          & Negative   & 0.11\%                   & 1.33\%                      & 0.08\%                   & 0.91\%                      & 0.24\%                   & 2.12\%                      \\
              &                          & Rel. Perf. & -509.93\%                & 9.19\%                      & -660.29\%                & -14.04\%                    & -259.44\%                & 4.86\%                      \\
              & Asian                    & Positive   & 0.42\%                   & 1.41\%                      & 0.00\%                   & 1.15\%                      & 2.28\%                   & 1.82\%                      \\
              &                          & Negative   & 1.58\%                   & 1.31\%                      & 1.49\%                   & 1.15\%                      & 2.03\%                   & 1.81\%                      \\
              &                          & Rel. Perf. & 73.67\%                  & -7.76\%                     & 100.00\%                 & -0.09\%                     & -12.03\%                 & -0.55\%                     \\
              & White                    & Positive   & 1.33\%                   & 1.25\%                      & 1.22\%                   & 1.14\%                      & 1.89\%                   & 1.89\%                      \\
              &                          & Negative   & 1.84\%                   & 1.32\%                      & 1.86\%                   & 1.05\%                      & 1.74\%                   & 2.06\%                      \\
              &                          & Rel. Perf. & 27.78\%                  & 5.68\%                      & 34.44\%                  & -8.74\%                     & -8.67\%                  & 8.31\%                      \\
              & Black                    & Positive   & 3.33\%                   & 1.41\%                      & 2.73\%                   & 1.67\%                      & 6.67\%                   & 0.00\%                      \\
              &                          & Negative   & 1.11\%                   & 1.30\%                      & 0.99\%                   & 1.17\%                      & 1.75\%                   & 1.79\%                      \\
              &                          & Rel. Perf. & -199.05\%                & -8.40\%                     & -176.85\%                & -43.03\%                    & -280.82\%                & 100.00\%                    \\
Skin          & Shiny Skin              & Positive   & 1.00\%                   & 1.31\%                      & 0.92\%                   & 0.90\%                      & 1.41\%                   & 2.03\%                      \\
              &                          & Negative   & 0.85\%                   & 1.22\%                      & 0.00\%                   & 1.22\%                      & 6.36\%                   & 1.82\%                      \\
              &                          & Rel. Perf. & -17.62\%                 & -7.49\%                     & All wrong                & 26.28\%                     & 77.92\%                  & -11.63\%                    \\
Hair          & Bald                     & Positive   & 0.00\%                   & 1.47\%                      & 0.00\%                   & 1.04\%                      & 0.00\%                   & 2.22\%                      \\
              &                          & Negative   & 1.49\%                   & 1.32\%                      & 1.43\%                   & 1.17\%                      & 1.76\%                   & 1.80\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -11.17\%                    & 100.00\%                 & 11.42\%                     & 100.00\%                 & -23.36\%                    \\
              & Wavy Hair               & Positive   & 0.00\%                   & 1.96\%                      & 0.00\%                   & 3.39\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 1.91\%                   & 1.23\%                      & 2.04\%                   & 1.08\%                      & 1.27\%                   & 1.80\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -59.42\%                    & 100.00\%                 & -212.91\%                   & 100.00\%                 & 100.00\%                    \\
              & Receding Hairline       & Positive   & 1.31\%                   & 1.45\%                      & 1.67\%                   & 1.11\%                      & 0.00\%                   & 2.00\%                      \\
              &                          & Negative   & 1.02\%                   & 1.32\%                      & 0.52\%                   & 1.02\%                      & 3.16\%                   & 2.08\%                      \\
              &                          & Rel. Perf. & -28.42\%                 & -9.56\%                     & -218.67\%                & -9.26\%                     & 100.00\%                 & 4.00\%                      \\
              & Bangs                    & Positive   & 1.48\%                   & 1.48\%                      & 0.00\%                   & 1.32\%                      & 8.38\%                   & 1.12\%                      \\
              &                          & Negative   & 1.36\%                   & 1.32\%                      & 1.35\%                   & 1.15\%                      & 1.43\%                   & 1.80\%                      \\
              &                          & Rel. Perf. & -8.74\%                  & -12.12\%                    & 100.00\%                 & -14.31\%                    & -487.29\%                & 38.04\%                     \\
              & Black Hair              & Positive   & 2.48\%                   & 1.36\%                      & 2.46\%                   & 1.02\%                      & 2.56\%                   & 2.11\%                      \\
              &                          & Negative   & 1.51\%                   & 1.28\%                      & 1.81\%                   & 0.96\%                      & 0.14\%                   & 2.03\%                      \\
              &                          & Rel. Perf. & -63.93\%                 & -6.30\%                     & -35.59\%                 & -6.21\%                     & -1724.67\%               & -3.95\%                     \\
              & Blond Hair              & Positive   & 2.22\%                   & 1.37\%                      & 3.07\%                   & 1.30\%                      & 0.00\%                   & 1.86\%                      \\
              &                          & Negative   & 1.44\%                   & 1.33\%                      & 1.25\%                   & 1.19\%                      & 2.30\%                   & 1.85\%                      \\
              &                          & Rel. Perf. & -54.91\%                 & -3.20\%                     & -145.03\%                & -9.45\%                     & 100.00\%                 & -0.45\%                     \\
Beard         & No Beard                & Positive   & 1.17\%                   & 1.31\%                      & 1.18\%                   & 1.17\%                      & 1.14\%                   & 1.83\%                      \\
              &                          & Negative   & 1.05\%                   & 1.40\%                      & 1.18\%                   & 1.29\%                      & 0.48\%                   & 1.43\%                      \\
              &                          & Rel. Perf. & -11.61\%                 & 6.76\%                      & 0.16\%                   & 9.17\%                      & -140.22\%                & -28.12\%                    \\
              & Mustache                 & Positive   & 0.18\%                   & 1.40\%                      & 0.00\%                   & 1.78\%                      & 0.83\%                   & 0.00\%                      \\
              &                          & Negative   & 1.40\%                   & 1.31\%                      & 1.31\%                   & 1.16\%                      & 1.80\%                   & 1.86\%                      \\
              &                          & Rel. Perf. & 87.43\%                  & -7.19\%                     & 100.00\%                 & -52.82\%                    & 53.80\%                  & 100.00\%                    \\
              & Goatee                   & Positive   & 0.67\%                   & 1.33\%                      & 0.00\%                   & 4.17\%                      & 3.33\%                   & 0.00\%                      \\
              &                          & Negative   & 1.29\%                   & 1.30\%                      & 1.18\%                   & 1.17\%                      & 1.83\%                   & 1.83\%                      \\
              &                          & Rel. Perf. & 48.17\%                  & -2.66\%                     & 100.00\%                 & -257.43\%                   & -82.35\%                 & 100.00\%                    \\
              Face Geometry & Oval Face                & Positive   & 0.94\%                   & 1.44\%                      & 0.81\%                   & 1.00\%                      & 1.56\%                   & 1.95\%                      \\
              &                          & Negative   & 3.60\%                   & 1.30\%                      & 3.57\%                   & 1.03\%                      & 3.73\%                   & 2.16\%                      \\
              &                          & Rel. Perf. & 73.81\%                  & -10.15\%                    & 77.21\%                  & 3.04\%                      & 58.21\%                  & 9.77\%                      \\
              & Square Face              & Positive   & 1.68\%                   & 1.23\%                      & 1.70\%                   & 1.07\%                      & 1.61\%                   & 1.80\%                      \\
              &                          & Negative   & 1.01\%                   & 1.22\%                      & 0.81\%                   & 1.14\%                      & 2.02\%                   & 1.89\%                      \\
              &                          & Rel. Perf. & -67.07\%                 & -0.68\%                     & -110.08\%                & 5.89\%                      & 20.09\%                  & 5.08\%                      \\
              & Double Chin             & Positive   & 0.00\%                   & 1.33\%                      & 0.00\%                   & 1.67\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 1.11\%                   & 1.24\%                      & 0.95\%                   & 1.06\%                      & 1.88\%                   & 1.74\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -7.69\%                     & 100.00\%                 & -56.74\%                    & 100.00\%                 & 100.00\%                    \\
              & Chubby                   & Positive   & 1.48\%                   & 1.48\%                      & 1.79\%                   & 1.15\%                      & 0.00\%                   & 1.82\%                      \\
              &                          & Negative   & 0.97\%                   & 1.22\%                      & 0.80\%                   & 1.06\%                      & 1.72\%                   & 2.03\%                      \\
              &                          & Rel. Perf. & -52.88\%                 & -21.83\%                    & -123.94\%                & -9.16\%                     & 100.00\%                 & 10.63\%                     \\
              & Obstructed Forehead     & Positive   & 2.21\%                   & 1.36\%                      & 2.56\%                   & 1.71\%                      & 0.84\%                   & 0.00\%                      \\
              &                          & Negative   & 1.23\%                   & 1.30\%                      & 1.23\%                   & 1.18\%                      & 1.25\%                   & 1.90\%                      \\
              &                          & Rel. Perf. & -79.31\%                 & -4.50\%                     & -108.01\%                & -44.17\%                    & 32.61\%                  & 100.00\%                    \\
              & Fully Visible Forehead & Positive   & 1.91\%                   & 1.56\%                      & 2.01\%                   & 1.11\%                      & 1.40\%                   & 2.10\%                      \\
              &                          & Negative   & 0.77\%                   & 1.28\%                      & 0.62\%                   & 1.15\%                      & 1.50\%                   & 1.87\%                      \\
              &                          & Rel. Perf. & -147.72\%                & -21.91\%                    & -222.10\%                & 3.70\%                      & 6.95\%                   & -12.08\%                    \\
Mouth         & Mouth Closed            & Positive   & 1.39\%                   & 1.39\%                      & 0.88\%                   & 1.62\%                      & 3.21\%                   & 1.07\%                      \\
              &                          & Negative   & 0.78\%                   & 1.41\%                      & 0.68\%                   & 1.15\%                      & 1.39\%                   & 2.19\%                      \\
              &                          & Rel. Perf. & -77.78\%                 & 2.04\%                      & -30.82\%                 & -41.09\%                    & -130.56\%                & 51.09\%                     \\
              & Smiling                  & Positive   & 0.00\%                   & 1.14\%                      & 0.00\%                   & 6.33\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 1.18\%                   & 1.23\%                      & 1.03\%                   & 1.10\%                      & 1.95\%                   & 1.76\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 7.74\%                      & 100.00\%                 & -473.76\%                   & 100.00\%                 & 100.00\%                    \\
              & Big Lips                & Positive   & 1.74\%                   & 1.22\%                      & 1.69\%                   & 1.07\%                      & 2.02\%                   & 1.76\%                      \\
              &                          & Negative   & 1.12\%                   & 1.30\%                      & 1.11\%                   & 1.06\%                      & 1.18\%                   & 2.02\%                      \\
              &                          & Rel. Perf. & -55.45\%                 & 5.46\%                      & -51.82\%                 & -1.46\%                     & -70.81\%                 & 12.85\%                     \\
Nose          & Big Nose                & Positive   & 2.42\%                   & 1.25\%                      & 2.88\%                   & 1.21\%                      & 0.24\%                   & 2.15\%                      \\
              &                          & Negative   & 1.35\%                   & 1.32\%                      & 0.63\%                   & 1.03\%                      & 4.55\%                   & 2.23\%                      \\
              &                          & Rel. Perf. & -78.71\%                 & 5.16\%                      & -356.90\%                & -17.78\%                    & 94.75\%                  & 3.52\%                      \\
              & Pointy Nose             & Positive   & 1.35\%                   & 1.33\%                      & 1.24\%                   & 1.19\%                      & 1.95\%                   & 1.88\%                      \\
              &                          & Negative   & 2.02\%                   & 1.46\%                      & 2.18\%                   & 1.03\%                      & 1.25\%                   & 1.67\%                      \\
              &                          & Rel. Perf. & 33.01\%                  & 9.36\%                      & 43.20\%                  & -14.76\%                    & -56.30\%                 & -12.94\%                    \\
Accessories   & Heavy Makeup            & Positive   & 0.06\%                   & 1.43\%                      & 0.03\%                   & 1.17\%                      & 0.19\%                   & 2.08\%                      \\
              &                          & Negative   & 1.72\%                   & 1.23\%                      & 1.61\%                   & 1.11\%                      & 2.28\%                   & 1.79\%                      \\
              &                          & Rel. Perf. & 96.61\%                  & -15.68\%                    & 97.86\%                  & -5.80\%                     & 91.71\%                  & -16.26\%                    \\
              & Wearing Hat             & Positive   & 0.82\%                   & 1.32\%                      & 0.79\%                   & 1.22\%                      & 0.97\%                   & 1.94\%                      \\
              &                          & Negative   & 1.43\%                   & 1.32\%                      & 1.40\%                   & 1.16\%                      & 1.57\%                   & 1.85\%                      \\
              &                          & Rel. Perf. & 42.85\%                  & 0.05\%                      & 43.43\%                  & -4.78\%                     & 38.05\%                  & -4.73\%                     \\
              & Wearing Lipstick        & Positive   & 0.15\%                   & 1.33\%                      & 0.16\%                   & 0.91\%                      & 0.08\%                   & 2.13\%                      \\
              &                          & Negative   & 1.78\%                   & 1.23\%                      & 1.67\%                   & 1.07\%                      & 2.35\%                   & 1.80\%                      \\
              &                          & Rel. Perf. & 91.54\%                  & -7.80\%                     & 90.14\%                  & 15.24\%                     & 96.50\%                  & -18.89\%                    \\
              & Eyeglasses               & Positive   & 0.26\%                   & 1.31\%                      & 0.00\%                   & 1.20\%                      & 1.38\%                   & 2.16\%                      \\
              &                          & Negative   & 1.40\%                   & 1.30\%                      & 1.30\%                   & 1.16\%                      & 1.88\%                   & 1.83\%                      \\
              &                          & Rel. Perf. & 81.23\%                  & -0.80\%                     & 100.00\%                 & -3.90\%                     & 26.99\%                  & -18.24\%                    \\
Other         & Attractive               & Positive   & 0.07\%                   & 1.44\%                      & 0.00\%                   & 1.13\%                      & 0.31\%                   & 1.83\%                      \\
              &                          & Negative   & 2.10\%                   & 1.26\%                      & 1.92\%                   & 1.05\%                      & 3.04\%                   & 1.94\%                      \\
              &                          & Rel. Perf. & 96.59\%                  & -13.54\%                    & 100.00\%                 & -7.51\%                     & 89.94\%                  & 5.62\%                      \\
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 4.39\%                   & 4.21\%                      & 2.07\%                   & 1.67\%                      & 6.71\%                   & 6.22\%                      \\
              &                          & Negative   & 3.70\%                   & 4.33\%                      & 1.19\%                   & 1.69\%                      & 6.21\%                   & 6.25\%                      \\
              &                          & Rel. Perf. & -18.57\%                 & 2.85\%                      & -74.32\%                 & 1.05\%                      & -7.91\%                  & 0.35\%                      \\
              & Young                    & Positive   & 3.11\%                   & 4.20\%                      & 0.65\%                   & 1.65\%                      & 5.58\%                   & 6.66\%                      \\
              &                          & Negative   & 2.57\%                   & 3.61\%                      & 1.14\%                   & 1.54\%                      & 3.99\%                   & 6.76\%                      \\
              &                          & Rel. Perf. & -21.32\%                 & -16.38\%                    & 43.16\%                  & -7.18\%                     & -39.80\%                 & 1.42\%                      \\
              & Asian                    & Positive   & 2.05\%                   & 3.84\%                      & 0.00\%                   & 1.78\%                      & 4.10\%                   & 6.98\%                      \\
              &                          & Negative   & 4.47\%                   & 4.10\%                      & 1.97\%                   & 1.63\%                      & 6.98\%                   & 6.23\%                      \\
              &                          & Rel. Perf. & 54.20\%                  & 6.34\%                      & 100.00\%                 & -9.36\%                     & 41.29\%                  & -12.08\%                    \\
              & White                    & Positive   & 4.68\%                   & 4.34\%                      & 1.82\%                   & 1.72\%                      & 7.54\%                   & 6.19\%                      \\
              &                          & Negative   & 3.55\%                   & 3.82\%                      & 1.96\%                   & 1.62\%                      & 5.14\%                   & 6.17\%                      \\
              &                          & Rel. Perf. & -31.73\%                 & -13.49\%                    & 7.44\%                   & -5.90\%                     & -46.70\%                 & -0.35\%                     \\
              & Black                    & Positive   & 1.30\%                   & 2.16\%                      & 1.76\%                   & 0.98\%                      & 0.83\%                   & 5.00\%                      \\
              &                          & Negative   & 4.03\%                   & 3.98\%                      & 1.35\%                   & 1.61\%                      & 6.71\%                   & 6.41\%                      \\
              &                          & Rel. Perf. & 67.79\%                  & 45.67\%                     & -30.55\%                 & 38.94\%                     & 87.59\%                  & 21.96\%                     \\
Skin          & Shiny Skin              & Positive   & 4.17\%                   & 3.61\%                      & 0.60\%                   & 1.56\%                      & 7.73\%                   & 6.64\%                      \\
              &                          & Negative   & 6.52\%                   & 3.26\%                      & 0.00\%                   & 1.93\%                      & 13.03\%                  & 5.15\%                      \\
              &                          & Rel. Perf. & 36.06\%                  & -10.69\%                    & All correct              & 19.13\%                     & 40.69\%                  & -28.81\%                    \\
Hair          & Bald                     & Positive   & 0.33\%                   & 2.81\%                      & 0.30\%                   & 2.28\%                      & 0.37\%                   & 4.81\%                      \\
              &                          & Negative   & 4.38\%                   & 4.11\%                      & 1.75\%                   & 1.65\%                      & 7.01\%                   & 6.22\%                      \\
              &                          & Rel. Perf. & 92.37\%                  & 31.76\%                     & 83.00\%                  & -38.64\%                    & 94.71\%                  & 22.55\%                     \\
              & Wavy Hair               & Positive   & 0.00\%                   & 2.10\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 3.70\%                      \\
              &                          & Negative   & 4.89\%                   & 4.23\%                      & 2.38\%                   & 1.68\%                      & 7.41\%                   & 6.10\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 50.36\%                     & 100.00\%                 & 100.00\%                    & 100.00\%                 & 39.30\%                     \\
              & Receding Hairline       & Positive   & 2.72\%                   & 2.56\%                      & 1.11\%                   & 2.00\%                      & 4.33\%                   & 4.33\%                      \\
              &                          & Negative   & 4.26\%                   & 3.68\%                      & 0.76\%                   & 1.49\%                      & 7.77\%                   & 6.12\%                      \\
              &                          & Rel. Perf. & 36.10\%                  & 30.51\%                     & -47.02\%                 & -34.00\%                    & 44.20\%                  & 29.24\%                     \\
              & Bangs                    & Positive   & 4.57\%                   & 2.50\%                      & 0.76\%                   & 1.67\%                      & 8.38\%                   & 6.15\%                      \\
              &                          & Negative   & 3.98\%                   & 4.03\%                      & 1.84\%                   & 1.64\%                      & 6.12\%                   & 6.18\%                      \\
              &                          & Rel. Perf. & -14.77\%                 & 37.93\%                     & 58.69\%                  & -2.02\%                     & -36.84\%                 & 0.61\%                      \\
              & Black Hair              & Positive   & 4.50\%                   & 3.76\%                      & 2.66\%                   & 1.64\%                      & 6.33\%                   & 6.67\%                      \\
              &                          & Negative   & 3.95\%                   & 3.77\%                      & 1.60\%                   & 1.50\%                      & 6.30\%                   & 6.51\%                      \\
              &                          & Rel. Perf. & -13.78\%                 & 0.14\%                      & -66.13\%                 & -9.08\%                     & -0.49\%                  & -2.37\%                     \\
              & Blond Hair              & Positive   & 2.70\%                   & 2.77\%                      & 0.14\%                   & 1.86\%                      & 5.26\%                   & 5.26\%                      \\
              &                          & Negative   & 4.19\%                   & 4.20\%                      & 1.62\%                   & 1.66\%                      & 6.77\%                   & 6.20\%                      \\
              &                          & Rel. Perf. & 35.50\%                  & 34.14\%                     & 91.16\%                  & -12.03\%                    & 22.21\%                  & 15.14\%                     \\
Beard         & No Beard                & Positive   & 3.40\%                   & 4.16\%                      & 1.48\%                   & 1.66\%                      & 5.33\%                   & 6.22\%                      \\
              &                          & Negative   & 2.60\%                   & 2.99\%                      & 1.39\%                   & 1.81\%                      & 3.81\%                   & 6.19\%                      \\
              &                          & Rel. Perf. & -30.94\%                 & -39.04\%                    & -6.30\%                  & 7.93\%                      & -39.93\%                 & -0.52\%                     \\
              & Mustache                 & Positive   & 1.82\%                   & 2.34\%                      & 0.30\%                   & 0.91\%                      & 3.33\%                   & 5.00\%                      \\
              &                          & Negative   & 3.88\%                   & 4.00\%                      & 1.74\%                   & 1.61\%                      & 6.03\%                   & 6.28\%                      \\
              &                          & Rel. Perf. & 53.15\%                  & 41.35\%                     & 82.55\%                  & 43.55\%                     & 44.68\%                  & 20.32\%                     \\
              & Goatee                   & Positive   & 0.00\%                   & 0.68\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 3.33\%                      \\
              &                          & Negative   & 3.98\%                   & 3.98\%                      & 1.56\%                   & 1.60\%                      & 6.40\%                   & 6.38\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 82.78\%                     & 100.00\%                 & 100.00\%                    & 100.00\%                 & 47.75\%                     \\
Face Geometry & Oval Face                & Positive   & 5.11\%                   & 3.98\%                      & 0.60\%                   & 1.76\%                      & 9.61\%                   & 7.14\%                      \\
              &                          & Negative   & 5.46\%                   & 3.81\%                      & 3.95\%                   & 1.66\%                      & 6.97\%                   & 7.07\%                      \\
              &                          & Rel. Perf. & 6.44\%                   & -4.41\%                     & 84.77\%                  & -6.50\%                     & -37.93\%                 & -1.09\%                     \\
              & Square Face              & Positive   & 4.00\%                   & 4.20\%                      & 2.22\%                   & 1.68\%                      & 5.79\%                   & 6.19\%                      \\
              &                          & Negative   & 4.03\%                   & 4.36\%                      & 1.07\%                   & 1.71\%                      & 7.00\%                   & 6.15\%                      \\
              &                          & Rel. Perf. & 0.78\%                   & 3.81\%                      & -107.02\%                & 1.62\%                      & 17.28\%                  & -0.74\%                     \\
              & Double Chin             & Positive   & 0.67\%                   & 2.16\%                      & 0.00\%                   & 0.83\%                      & 1.33\%                   & 5.33\%                      \\
              &                          & Negative   & 3.88\%                   & 4.26\%                      & 1.32\%                   & 1.68\%                      & 6.43\%                   & 6.22\%                      \\
              &                          & Rel. Perf. & 82.80\%                  & 49.28\%                     & 100.00\%                 & 50.49\%                     & 79.28\%                  & 14.27\%                     \\
              & Chubby                   & Positive   & 3.08\%                   & 3.21\%                      & 2.52\%                   & 2.11\%                      & 3.64\%                   & 5.15\%                      \\
              &                          & Negative   & 3.61\%                   & 4.10\%                      & 0.80\%                   & 1.65\%                      & 6.42\%                   & 6.57\%                      \\
              &                          & Rel. Perf. & 14.65\%                  & 21.62\%                     & -216.00\%                & -27.87\%                    & 43.33\%                  & 21.62\%                     \\
              & Obstructed Forehead     & Positive   & 2.06\%                   & 2.21\%                      & 0.76\%                   & 0.76\%                      & 3.36\%                   & 5.04\%                      \\
              &                          & Negative   & 3.94\%                   & 4.20\%                      & 1.46\%                   & 1.64\%                      & 6.43\%                   & 6.28\%                      \\
              &                          & Rel. Perf. & 47.72\%                  & 47.51\%                     & 47.54\%                  & 53.32\%                     & 47.76\%                  & 19.77\%                     \\
              & Fully Visible Forehead & Positive   & 2.85\%                   & 3.03\%                      & 2.55\%                   & 2.36\%                      & 3.15\%                   & 4.55\%                      \\
              &                          & Negative   & 3.52\%                   & 4.33\%                      & 0.80\%                   & 1.66\%                      & 6.24\%                   & 6.41\%                      \\
              &                          & Rel. Perf. & 19.03\%                  & 30.05\%                     & -219.78\%                & -41.94\%                    & 49.56\%                  & 29.08\%                     \\
Mouth         & Mouth Closed            & Positive   & 5.53\%                   & 2.54\%                      & 0.36\%                   & 1.27\%                      & 10.70\%                  & 6.42\%                      \\
              &                          & Negative   & 4.17\%                   & 3.60\%                      & 1.79\%                   & 1.74\%                      & 6.56\%                   & 7.36\%                      \\
              &                          & Rel. Perf. & -32.46\%                 & 29.50\%                     & 79.73\%                  & 27.13\%                     & -63.02\%                 & 12.76\%                     \\
              & Smiling                  & Positive   & 0.00\%                   & 0.88\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 4.77\%                   & 4.27\%                      & 1.54\%                   & 1.68\%                      & 8.00\%                   & 6.12\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 79.46\%                     & 100.00\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    \\
              & Big Lips                & Positive   & 4.86\%                   & 4.25\%                      & 1.92\%                   & 1.73\%                      & 7.81\%                   & 6.17\%                      \\
              &                          & Negative   & 3.34\%                   & 3.86\%                      & 2.44\%                   & 1.67\%                      & 4.24\%                   & 6.53\%                      \\
              &                          & Rel. Perf. & -45.68\%                 & -9.88\%                     & 21.40\%                  & -3.63\%                     & -84.24\%                 & 5.61\%                      \\
Nose          & Big Nose                & Positive   & 3.62\%                   & 3.19\%                      & 3.90\%                   & 1.95\%                      & 3.34\%                   & 5.97\%                      \\
              &                          & Negative   & 3.30\%                   & 3.76\%                      & 0.20\%                   & 1.63\%                      & 6.40\%                   & 6.86\%                      \\
              &                          & Rel. Perf. & -9.67\%                  & 15.20\%                     & -1813.01\%               & -19.56\%                    & 47.80\%                  & 13.08\%                     \\
              & Pointy Nose             & Positive   & 4.57\%                   & 4.18\%                      & 1.73\%                   & 1.65\%                      & 7.41\%                   & 6.24\%                      \\
              &                          & Negative   & 1.84\%                   & 3.97\%                      & 2.42\%                   & 1.69\%                      & 1.25\%                   & 7.08\%                      \\
              &                          & Rel. Perf. & -148.91\%                & -5.19\%                     & 28.52\%                  & 2.25\%                      & -492.80\%                & 11.87\%                     \\
Accessories   & Heavy Makeup            & Positive   & 1.26\%                   & 3.67\%                      & 0.43\%                   & 1.75\%                      & 2.08\%                   & 7.39\%                      \\
              &                          & Negative   & 4.84\%                   & 4.26\%                      & 2.31\%                   & 1.68\%                      & 7.38\%                   & 6.18\%                      \\
              &                          & Rel. Perf. & 74.07\%                  & 13.92\%                     & 81.44\%                  & -4.68\%                     & 71.77\%                  & -19.44\%                    \\
              & Wearing Hat             & Positive   & 1.43\%                   & 3.23\%                      & 1.90\%                   & 2.02\%                      & 0.97\%                   & 4.85\%                      \\
              &                          & Negative   & 4.04\%                   & 4.04\%                      & 1.68\%                   & 1.62\%                      & 6.40\%                   & 6.31\%                      \\
              &                          & Rel. Perf. & 64.51\%                  & 20.13\%                     & -12.97\%                 & -24.57\%                    & 84.84\%                  & 23.04\%                     \\
              & Wearing Lipstick        & Positive   & 1.40\%                   & 3.59\%                      & 0.49\%                   & 1.56\%                      & 2.30\%                   & 6.73\%                      \\
              &                          & Negative   & 4.80\%                   & 4.27\%                      & 2.19\%                   & 1.69\%                      & 7.40\%                   & 6.19\%                      \\
              &                          & Rel. Perf. & 70.90\%                  & 15.87\%                     & 77.54\%                  & 7.56\%                      & 68.94\%                  & -8.71\%                     \\
              & Eyeglasses               & Positive   & 3.34\%                   & 3.20\%                      & 0.00\%                   & 1.95\%                      & 6.68\%                   & 7.27\%                      \\
              &                          & Negative   & 4.06\%                   & 3.97\%                      & 1.72\%                   & 1.59\%                      & 6.40\%                   & 6.38\%                      \\
              &                          & Rel. Perf. & 17.70\%                  & 19.42\%                     & 100.00\%                 & -22.72\%                    & -4.42\%                  & -13.97\%                    \\
Other         & Attractive               & Positive   & 0.31\%                   & 2.82\%                      & 0.00\%                   & 2.07\%                      & 0.61\%                   & 5.20\%                      \\
              &                          & Negative   & 4.85\%                   & 4.16\%                      & 2.47\%                   & 1.64\%                      & 7.23\%                   & 6.58\%                      \\
              &                          & Rel. Perf. & 93.69\%                  & 32.32\%                     & 100.00\%                 & -26.67\%                    & 91.54\%                  & 20.99\%                     \\              
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 0.07\%                   & 0.06\%                      & 0.03\%                   & 0.00\%                      & 0.11\%                   & 0.10\%                      \\
              &                          & Negative   & 0.11\%                   & 0.06\%                      & 0.00\%                   & 0.00\%                      & 0.22\%                   & 0.11\%                      \\
              &                          & Rel. Perf. & 39.32\%                  & -12.10\%                    & -821.51\%                & -31.64\%                    & 51.23\%                  & 7.24\%                      \\
              & Young                    & Positive   & 0.10\%                   & 0.05\%                      & 0.00\%                   & 0.01\%                      & 0.20\%                   & 0.11\%                      \\
              &                          & Negative   & 0.00\%                   & 0.06\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.12\%                      \\
              &                          & Rel. Perf. & All correct              & 22.42\%                     & All correct              & All correct                 & All correct              & 9.04\%                      \\
              & Asian                    & Positive   & 0.08\%                   & 0.06\%                      & 0.00\%                   & 0.01\%                      & 0.15\%                   & 0.10\%                      \\
              &                          & Negative   & 0.00\%                   & 0.05\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.12\%                      \\
              &                          & Rel. Perf. & All correct              & -7.14\%                     & All correct              & All correct                 & All correct              & 23.23\%                     \\
              & White                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Black                    & Positive   & 0.00\%                   & 0.08\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.13\%                      \\
              &                          & Negative   & 0.08\%                   & 0.06\%                      & 0.01\%                   & 0.01\%                      & 0.15\%                   & 0.10\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -38.45\%                    & 100.00\%                 & 100.00\%                    & 100.00\%                 & -33.71\%                    \\
Skin          & Shiny Skin              & Positive   & 0.00\%                   & 0.05\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.12\%                      \\
              &                          & Negative   & 0.00\%                   & 0.06\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.18\%                      \\
              &                          & Rel. Perf. & All correct              & 16.62\%                     & All correct              & All correct                 & All correct              & 33.23\%                     \\
Hair          & Bald                     & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wavy Hair               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Receding Hairline       & Positive   & 0.00\%                   & 0.09\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.32\%                      \\
              &                          & Negative   & 0.14\%                   & 0.05\%                      & 0.00\%                   & 0.00\%                      & 0.28\%                   & 0.11\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -89.27\%                    & All correct              & All correct                 & 100.00\%                 & -206.71\%                   \\
              & Bangs                    & Positive   & 0.00\%                   & 0.05\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.11\%                      \\
              &                          & Negative   & 0.09\%                   & 0.06\%                      & 0.01\%                   & 0.01\%                      & 0.17\%                   & 0.09\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 21.64\%                     & 100.00\%                 & 100.00\%                    & 100.00\%                 & -15.89\%                    \\
              & Black Hair              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Blond Hair              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Beard         & No Beard                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Mustache                 & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Goatee                   & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Face Geometry & Oval Face                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Square Face              & Positive   & 0.08\%                   & 0.06\%                      & 0.03\%                   & 0.00\%                      & 0.13\%                   & 0.10\%                      \\
              &                          & Negative   & 0.08\%                   & 0.06\%                      & 0.00\%                   & 0.00\%                      & 0.15\%                   & 0.10\%                      \\
              &                          & Rel. Perf. & -1.07\%                  & -5.43\%                     & -751.57\%                & -21.65\%                    & 14.02\%                  & -1.67\%                     \\
              & Double Chin             & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Chubby                   & Positive   & 0.11\%                   & 0.05\%                      & 0.00\%                   & 0.00\%                      & 0.22\%                   & 0.10\%                      \\
              &                          & Negative   & 0.00\%                   & 0.05\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.12\%                      \\
              &                          & Rel. Perf. & All correct              & 5.11\%                      & All correct              & All correct                 & All correct              & 12.53\%                     \\
              & Obstructed Forehead     & Positive   & 0.07\%                   & 0.05\%                      & 0.14\%                   & 0.00\%                      & 0.00\%                   & 0.11\%                      \\
              &                          & Negative   & 0.07\%                   & 0.06\%                      & 0.00\%                   & 0.01\%                      & 0.14\%                   & 0.10\%                      \\
              &                          & Rel. Perf. & 7.55\%                   & 28.21\%                     & -4496.49\%               & 100.00\%                    & 100.00\%                 & -13.03\%                    \\
              & Fully Visible Forehead & Positive   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.05\%                   & 0.06\%                      & 0.01\%                   & 0.01\%                      & 0.09\%                   & 0.10\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    \\
Mouth         & Mouth Closed            & Positive   & 0.00\%                   & 0.08\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.12\%                      \\
              &                          & Negative   & 0.00\%                   & 0.06\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.11\%                      \\
              &                          & Rel. Perf. & All correct              & -26.56\%                    & All correct              & All correct                 & All correct              & -8.26\%                     \\
              & Smiling                  & Positive   & 0.00\%                   & 0.10\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.42\%                      \\
              &                          & Negative   & 0.10\%                   & 0.06\%                      & 0.03\%                   & 0.00\%                      & 0.16\%                   & 0.09\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -74.66\%                    & 100.00\%                 & 100.00\%                    & 100.00\%                 & -340.83\%                   \\
              & Big Lips                & Positive   & 0.05\%                   & 0.06\%                      & 0.00\%                   & 0.00\%                      & 0.11\%                   & 0.09\%                      \\
              &                          & Negative   & 0.00\%                   & 0.04\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.12\%                      \\
              &                          & Rel. Perf. & All correct              & -36.99\%                    & All correct              & All correct                 & All correct              & 22.88\%                     \\
Nose          & Big Nose                & Positive   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.05\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.12\%                      \\
              &                          & Rel. Perf. & All correct              & 100.00\%                    & All correct              & All correct                 & All correct              & 100.00\%                    \\
              & Pointy Nose             & Positive   & 0.00\%                   & 0.08\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.08\%                   & 0.05\%                      & 0.02\%                   & 0.01\%                      & 0.14\%                   & 0.10\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -37.90\%                    & 100.00\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    \\
Accessories   & Heavy Makeup            & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Hat             & Positive   & 0.00\%                   & 0.04\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.10\%                      \\
              &                          & Negative   & 0.08\%                   & 0.06\%                      & 0.00\%                   & 0.01\%                      & 0.16\%                   & 0.09\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 23.67\%                     & 100.00\%                 & 100.00\%                    & 100.00\%                 & -6.09\%                     \\
              & Wearing Lipstick        & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Eyeglasses               & Positive   & 0.00\%                   & 0.07\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.20\%                      \\
              &                          & Negative   & 0.08\%                   & 0.05\%                      & 0.02\%                   & 0.01\%                      & 0.14\%                   & 0.10\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & -19.98\%                    & 100.00\%                 & 100.00\%                    & 100.00\%                 & -110.81\%                   \\
Other         & Attractive               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 0.01\%                   & 0.01\%                      & 0.02\%                   & 0.02\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.00\%                      & 0.01\%                   & 0.01\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & -163.29\%                & -118.88\%                   & -163.29\%                & -31.64\%                    & All correct              & All correct                 \\
              & Young                    & Positive   & 0.00\%                   & 0.00\%                      & 0.01\%                   & 0.02\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
              & Asian                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & White                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Black                    & Positive   & 0.00\%                   & 0.01\%                      & 0.00\%                   & 0.01\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
Skin          & Shiny Skin              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Hair          & Bald                     & Positive   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.01\%                   & 0.01\%                      & 0.01\%                   & 0.01\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    & All correct              & All correct                 \\
              & Wavy Hair               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Receding Hairline       & Positive   & 0.06\%                   & 0.00\%                      & 0.12\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.01\%                   & 0.00\%                      & 0.02\%                   & 0.02\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & -560.87\%                & All correct                 & -560.87\%                & 100.00\%                    & All correct              & All correct                 \\
              & Bangs                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Black Hair              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Blond Hair              & Positive   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.02\%                   & 0.00\%                      & 0.04\%                   & 0.02\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & All correct                 & 100.00\%                 & 100.00\%                    & All correct              & All correct                 \\
Beard         & No Beard                & Positive   & 0.17\%                   & 0.00\%                      & 0.34\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.01\%                      & 0.01\%                   & 0.01\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & -4554.11\%               & 100.00\%                    & -4554.11\%               & 100.00\%                    & All correct              & All correct                 \\
              & Mustache                 & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Goatee                   & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Face Geometry & Oval Face                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Square Face              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Double Chin             & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Chubby                   & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Obstructed Forehead     & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Fully Visible Forehead & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Mouth         & Mouth Closed            & Positive   & 0.01\%                   & 0.01\%                      & 0.02\%                   & 0.02\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.01\%                      & 0.01\%                   & 0.01\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & -143.31\%                & -63.02\%                    & -143.31\%                & -21.65\%                    & All correct              & All correct                 \\
              & Smiling                  & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Big Lips                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Nose          & Big Nose                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Pointy Nose             & Positive   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
Accessories   & Heavy Makeup            & Positive   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.01\%                      & 0.01\%                   & 0.01\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    & All correct              & All correct                 \\
              & Wearing Hat             & Positive   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.01\%                      & 0.01\%                   & 0.02\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & 100.00\%                    & 100.00\%                 & 100.00\%                    & All correct              & All correct                 \\
              & Wearing Lipstick        & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Eyeglasses               & Positive   & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Negative   & 0.00\%                   & 0.00\%                      & 0.01\%                   & 0.01\%                      & 0.00\%                   & 0.00\%                      \\
              &                          & Rel. Perf. & 100.00\%                 & All correct                 & 100.00\%                 & 100.00\%                    & All correct              & All correct                 \\
Other         & Attractive               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\ 
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & -35.40\%                    & All correct              & All correct                 & All correct              & All correct                 \\
              & Young                    & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
              & Asian                    & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
              & White                    & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Black                    & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & 100.00\%                    & All correct              & All correct                 & All correct              & 100.00\%                    \\
Skin          & Shiny Skin              & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
Hair          & Bald                     & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wavy Hair               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Receding Hairline       & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & 100.00\%                    & All correct              & All correct                 & All correct              & All correct                 \\
              & Bangs                    & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & 100.00\%                 & 100.00\%                    & All correct              & All correct                 & 100.00\%                 & 100.00\%                    \\
              & Black Hair              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Blond Hair              & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Beard         & No Beard                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Mustache                 & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Goatee                   & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
Face Geometry & Oval Face                & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Square Face              & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & -35.96\%                    & All correct              & All correct                 & All correct              & All correct                 \\
              & Double Chin             & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Chubby                   & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
              & Obstructed Forehead     & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & 100.00\%                    & All correct              & All correct                 & All correct              & 100.00\%                    \\
              & Fully Visible Forehead & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & 100.00\%                    & All correct              & All correct                 & All correct              & 100.00\%                    \\
Mouth         & Mouth Closed            & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
              & Smiling                  & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & 100.00\%                    & All correct              & All correct                 & All correct              & All correct                 \\
              & Big Lips                & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
Nose          & Big Nose                & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & All correct                 & All correct              & All correct                 & All correct              & All correct                 \\
              & Pointy Nose             & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & 100.00\%                 & 100.00\%                    & All correct              & All correct                 & 100.00\%                 & 100.00\%                    \\
Accessories   & Heavy Makeup            & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Hat             & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & 100.00\%                    & All correct              & All correct                 & All correct              & 100.00\%                    \\
              & Wearing Lipstick        & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Eyeglasses               & Positive   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Negative   & 0                        & 0                           & 0                        & 0                           & 0                        & 0                           \\
              &                          & Rel. Perf. & All correct              & 100.00\%                    & All correct              & All correct                 & All correct              & 100.00\%                    \\
Other         & Attractive               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\              
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 24.12\%                  & 23.66\%                     & 13.00\%                  & 11.89\%                     & 35.25\%                  & 35.52\%                     \\
              &                          & Negative   & 21.88\%                  & 23.66\%                     & 10.18\%                  & 11.83\%                     & 33.58\%                  & 35.68\%                     \\
              &                          & Rel. Perf. & -10.26\%                 & -0.01\%                     & -27.77\%                 & -0.52\%                     & -4.95\%                  & 0.46\%                      \\
              & Young                    & Positive   & 17.66\%                  & 23.57\%                     & 9.25\%                   & 10.93\%                     & 26.06\%                  & 35.93\%                     \\
              &                          & Negative   & 22.33\%                  & 23.50\%                     & 13.55\%                  & 11.54\%                     & 31.11\%                  & 35.76\%                     \\
              &                          & Rel. Perf. & 20.92\%                  & -0.29\%                     & 31.72\%                  & 5.27\%                      & 16.22\%                  & -0.48\%                     \\
              & Asian                    & Positive   & 19.52\%                  & 22.66\%                     & 10.30\%                  & 11.23\%                     & 28.73\%                  & 35.58\%                     \\
              &                          & Negative   & 23.76\%                  & 23.75\%                     & 11.71\%                  & 11.83\%                     & 35.81\%                  & 35.67\%                     \\
              &                          & Rel. Perf. & 17.86\%                  & 4.59\%                      & 12.04\%                  & 5.08\%                      & 19.76\%                  & 0.23\%                      \\
              & White                    & Positive   & 23.46\%                  & 23.69\%                     & 9.07\%                   & 11.84\%                     & 37.85\%                  & 35.57\%                     \\
              &                          & Negative   & 23.55\%                  & 23.68\%                     & 13.89\%                  & 11.77\%                     & 33.21\%                  & 35.63\%                     \\
              &                          & Rel. Perf. & 0.40\%                   & -0.01\%                     & 34.75\%                  & -0.67\%                     & -13.97\%                 & 0.15\%                      \\
              & Black                    & Positive   & 22.52\%                  & 23.57\%                     & 10.74\%                  & 11.70\%                     & 34.31\%                  & 35.76\%                     \\
              &                          & Negative   & 23.19\%                  & 23.73\%                     & 11.32\%                  & 11.74\%                     & 35.06\%                  & 35.47\%                     \\
              &                          & Rel. Perf. & 2.88\%                   & 0.67\%                      & 5.17\%                   & 0.27\%                      & 2.14\%                   & -0.82\%                     \\
Skin          & Shiny Skin              & Positive   & 20.71\%                  & 23.45\%                     & 13.94\%                  & 11.54\%                     & 27.49\%                  & 36.00\%                     \\
              &                          & Negative   & 25.01\%                  & 23.51\%                     & 8.30\%                   & 11.77\%                     & 41.72\%                  & 35.77\%                     \\
              &                          & Rel. Perf. & 17.19\%                  & 0.25\%                      & -67.85\%                 & 1.97\%                      & 34.11\%                  & -0.67\%                     \\
Hair          & Bald                     & Positive   & 19.86\%                  & 23.01\%                     & 10.28\%                  & 10.84\%                     & 29.44\%                  & 35.17\%                     \\
              &                          & Negative   & 23.04\%                  & 23.80\%                     & 11.51\%                  & 11.74\%                     & 34.57\%                  & 35.51\%                     \\
              &                          & Rel. Perf. & 13.83\%                  & 3.30\%                      & 10.73\%                  & 7.64\%                      & 14.86\%                  & 0.95\%                      \\
              & Wavy Hair               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Receding Hairline       & Positive   & 16.47\%                  & 23.12\%                     & 7.52\%                   & 11.34\%                     & 25.42\%                  & 35.52\%                     \\
              &                          & Negative   & 19.54\%                  & 23.74\%                     & 7.34\%                   & 10.78\%                     & 31.75\%                  & 35.77\%                     \\
              &                          & Rel. Perf. & 15.72\%                  & 2.61\%                      & -2.46\%                  & -5.19\%                     & 19.93\%                  & 0.71\%                      \\
              & Bangs                    & Positive   & 16.37\%                  & 22.57\%                     & 2.52\%                   & 11.05\%                     & 30.22\%                  & 35.83\%                     \\
              &                          & Negative   & 23.37\%                  & 23.77\%                     & 11.73\%                  & 11.83\%                     & 35.00\%                  & 35.70\%                     \\
              &                          & Rel. Perf. & 29.96\%                  & 5.07\%                      & 78.54\%                  & 6.63\%                      & 13.67\%                  & -0.36\%                     \\
              & Black Hair              & Positive   & 19.26\%                  & 23.63\%                     & 13.98\%                  & 11.12\%                     & 24.54\%                  & 35.87\%                     \\
              &                          & Negative   & 22.21\%                  & 23.42\%                     & 7.66\%                   & 11.63\%                     & 36.75\%                  & 35.77\%                     \\
              &                          & Rel. Perf. & 13.27\%                  & -0.93\%                     & -82.36\%                 & 4.36\%                      & 33.21\%                  & -0.30\%                     \\
              & Blond Hair              & Positive   & 5.23\%                   & 21.46\%                     & 0.00\%                   & 5.26\%                      & 10.47\%                  & 33.72\%                     \\
              &                          & Negative   & 23.39\%                  & 23.77\%                     & 12.57\%                  & 11.75\%                     & 34.21\%                  & 35.69\%                     \\
              &                          & Rel. Perf. & 77.63\%                  & 9.72\%                      & 100.00\%                 & 55.20\%                     & 69.41\%                  & 5.51\%                      \\
Beard         & No Beard                & Positive   & 21.02\%                  & 23.67\%                     & 10.34\%                  & 11.81\%                     & 31.69\%                  & 35.56\%                     \\
              &                          & Negative   & 22.96\%                  & 23.50\%                     & 14.38\%                  & 11.48\%                     & 31.54\%                  & 35.83\%                     \\
              &                          & Rel. Perf. & 8.48\%                   & -0.72\%                     & 28.13\%                  & -2.88\%                     & -0.47\%                  & 0.74\%                      \\
              & Mustache                 & Positive   & 28.22\%                  & 23.41\%                     & 25.04\%                  & 10.85\%                     & 31.40\%                  & 35.71\%                     \\
              &                          & Negative   & 21.50\%                  & 23.79\%                     & 9.91\%                   & 11.75\%                     & 33.09\%                  & 35.56\%                     \\
              &                          & Rel. Perf. & -31.25\%                 & 1.61\%                      & -152.66\%                & 7.69\%                      & 5.12\%                   & -0.41\%                     \\
              & Goatee                   & Positive   & 22.48\%                  & 23.37\%                     & 16.56\%                  & 11.28\%                     & 28.39\%                  & 35.77\%                     \\
              &                          & Negative   & 22.52\%                  & 23.72\%                     & 10.59\%                  & 11.78\%                     & 34.45\%                  & 35.55\%                     \\
              &                          & Rel. Perf. & 0.19\%                   & 1.48\%                      & -56.39\%                 & 4.23\%                      & 17.58\%                  & -0.62\%                     \\
Face Geometry & Oval Face                & Positive   & 19.45\%                  & 21.53\%                     & 15.20\%                  & 9.20\%                      & 23.70\%                  & 35.89\%                     \\
              &                          & Negative   & 26.12\%                  & 23.56\%                     & 10.80\%                  & 11.74\%                     & 41.44\%                  & 35.42\%                     \\
              &                          & Rel. Perf. & 25.54\%                  & 8.59\%                      & -40.75\%                 & 21.64\%                     & 42.81\%                  & -1.32\%                     \\
              & Square Face              & Positive   & 24.04\%                  & 23.66\%                     & 13.22\%                  & 11.74\%                     & 34.86\%                  & 35.67\%                     \\
              &                          & Negative   & 22.45\%                  & 23.77\%                     & 10.53\%                  & 11.74\%                     & 34.36\%                  & 35.61\%                     \\
              &                          & Rel. Perf. & -7.10\%                  & 0.47\%                      & -25.53\%                 & 0.02\%                      & -1.45\%                  & -0.17\%                     \\
              & Double Chin             & Positive   & 28.60\%                  & 23.47\%                     & 27.91\%                  & 10.88\%                     & 29.29\%                  & 35.63\%                     \\
              &                          & Negative   & 21.18\%                  & 23.50\%                     & 10.90\%                  & 11.35\%                     & 31.47\%                  & 35.66\%                     \\
              &                          & Rel. Perf. & -35.02\%                 & 0.13\%                      & -156.12\%                & 4.07\%                      & 6.92\%                   & 0.09\%                      \\
              & Chubby                   & Positive   & 24.90\%                  & 23.63\%                     & 15.47\%                  & 10.85\%                     & 34.32\%                  & 35.82\%                     \\
              &                          & Negative   & 19.74\%                  & 23.38\%                     & 10.08\%                  & 11.00\%                     & 29.40\%                  & 35.53\%                     \\
              &                          & Rel. Perf. & -26.10\%                 & -1.04\%                     & -53.50\%                 & 1.36\%                      & -16.71\%                 & -0.81\%                     \\
              & Obstructed Forehead     & Positive   & 31.07\%                  & 23.34\%                     & 19.31\%                  & 11.13\%                     & 42.82\%                  & 35.45\%                     \\
              &                          & Negative   & 22.53\%                  & 23.75\%                     & 11.08\%                  & 11.75\%                     & 33.98\%                  & 35.59\%                     \\
              &                          & Rel. Perf. & -37.89\%                 & 1.73\%                      & -74.26\%                 & 5.25\%                      & -26.02\%                 & 0.40\%                      \\
              & Fully Visible Forehead & Positive   & 26.21\%                  & 21.83\%                     & 20.21\%                  & 9.57\%                      & 32.20\%                  & 32.20\%                     \\
              &                          & Negative   & 22.00\%                  & 23.72\%                     & 10.45\%                  & 11.78\%                     & 33.55\%                  & 35.57\%                     \\
              &                          & Rel. Perf. & -19.14\%                 & 7.97\%                      & -93.50\%                 & 18.71\%                     & 4.01\%                   & 9.46\%                      \\
Mouth         & Mouth Closed            & Positive   & 23.17\%                  & 23.63\%                     & 9.77\%                   & 11.31\%                     & 36.58\%                  & 35.55\%                     \\
              &                          & Negative   & 20.29\%                  & 23.64\%                     & 10.79\%                  & 11.32\%                     & 29.79\%                  & 35.72\%                     \\
              &                          & Rel. Perf. & -14.21\%                 & 0.04\%                      & 9.49\%                   & 0.13\%                      & -22.80\%                 & 0.46\%                      \\
              & Smiling                  & Positive   & 13.63\%                  & 25.16\%                     & 5.69\%                   & 5.69\%                      & 21.58\%                  & 34.02\%                     \\
              &                          & Negative   & 25.53\%                  & 23.68\%                     & 12.59\%                  & 11.83\%                     & 38.47\%                  & 35.63\%                     \\
              &                          & Rel. Perf. & 46.59\%                  & -6.22\%                     & 54.79\%                  & 51.91\%                     & 43.91\%                  & 4.51\%                      \\
              & Big Lips                & Positive   & 23.19\%                  & 23.66\%                     & 13.82\%                  & 11.74\%                     & 32.56\%                  & 35.64\%                     \\
              &                          & Negative   & 24.46\%                  & 23.56\%                     & 8.60\%                   & 11.82\%                     & 40.32\%                  & 35.66\%                     \\
              &                          & Rel. Perf. & 5.20\%                   & -0.45\%                     & -60.65\%                 & 0.70\%                      & 19.24\%                  & 0.04\%                      \\
Nose          & Big Nose                & Positive   & 21.16\%                  & 23.62\%                     & 15.35\%                  & 10.98\%                     & 26.98\%                  & 35.84\%                     \\
              &                          & Negative   & 27.04\%                  & 23.21\%                     & 2.15\%                   & 11.31\%                     & 51.93\%                  & 35.70\%                     \\
              &                          & Rel. Perf. & 21.73\%                  & -1.76\%                     & -613.31\%                & 2.89\%                      & 48.04\%                  & -0.39\%                     \\
              & Pointy Nose             & Positive   & 23.22\%                  & 23.80\%                     & 10.70\%                  & 11.76\%                     & 35.73\%                  & 35.58\%                     \\
              &                          & Negative   & 22.60\%                  & 23.56\%                     & 11.57\%                  & 11.76\%                     & 33.62\%                  & 35.44\%                     \\
              &                          & Rel. Perf. & -2.74\%                  & -0.98\%                     & 7.51\%                   & -0.02\%                     & -6.26\%                  & -0.39\%                     \\
Accessories   & Heavy Makeup            & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Hat             & Positive   & 23.10\%                  & 23.27\%                     & 8.83\%                   & 10.68\%                     & 37.37\%                  & 35.68\%                     \\
              &                          & Negative   & 22.25\%                  & 23.78\%                     & 11.36\%                  & 11.73\%                     & 33.14\%                  & 35.51\%                     \\
              &                          & Rel. Perf. & -3.84\%                  & 2.14\%                      & 22.24\%                  & 8.94\%                      & -12.78\%                 & -0.50\%                     \\
              & Wearing Lipstick        & Positive   & 12.77\%                  & 22.46\%                     & 16.92\%                  & 5.38\%                      & 8.61\%                   & 34.72\%                     \\
              &                          & Negative   & 25.03\%                  & 23.79\%                     & 12.02\%                  & 11.76\%                     & 38.05\%                  & 35.58\%                     \\
              &                          & Rel. Perf. & 49.00\%                  & 5.59\%                      & -40.84\%                 & 54.21\%                     & 77.37\%                  & 2.41\%                      \\
              & Eyeglasses               & Positive   & 21.29\%                  & 23.50\%                     & 10.81\%                  & 11.73\%                     & 31.77\%                  & 35.61\%                     \\
              &                          & Negative   & 23.49\%                  & 23.80\%                     & 11.61\%                  & 11.74\%                     & 35.37\%                  & 35.47\%                     \\
              &                          & Rel. Perf. & 9.36\%                   & 1.28\%                      & 6.89\%                   & 0.03\%                      & 10.17\%                  & -0.40\%                     \\
Other         & Attractive               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 28.83\%                  & 27.98\%                     & 21.35\%                  & 17.42\%                     & 36.31\%                  & 38.65\%                     \\
              &                          & Negative   & 25.73\%                  & 28.00\%                     & 12.36\%                  & 17.31\%                     & 39.10\%                  & 38.72\%                     \\
              &                          & Rel. Perf. & -12.05\%                 & 0.09\%                      & -72.74\%                 & -0.62\%                     & 7.13\%                   & 0.20\%                      \\
              & Young                    & Positive   & 22.95\%                  & 27.40\%                     & 9.56\%                   & 17.16\%                     & 36.34\%                  & 38.91\%                     \\
              &                          & Negative   & 27.93\%                  & 27.38\%                     & 20.47\%                  & 17.28\%                     & 35.40\%                  & 38.37\%                     \\
              &                          & Rel. Perf. & 17.84\%                  & -0.07\%                     & 53.31\%                  & 0.74\%                      & -2.67\%                  & -1.41\%                     \\
              & Asian                    & Positive   & 22.70\%                  & 26.32\%                     & 6.87\%                   & 17.70\%                     & 38.53\%                  & 38.50\%                     \\
              &                          & Negative   & 27.46\%                  & 27.92\%                     & 17.25\%                  & 17.00\%                     & 37.67\%                  & 38.87\%                     \\
              &                          & Rel. Perf. & 17.32\%                  & 5.73\%                      & 60.18\%                  & -4.14\%                     & -2.30\%                  & 0.96\%                      \\
              & White                    & Positive   & 27.23\%                  & 28.06\%                     & 14.20\%                  & 17.39\%                     & 40.26\%                  & 38.74\%                     \\
              &                          & Negative   & 27.72\%                  & 28.02\%                     & 19.01\%                  & 17.36\%                     & 36.44\%                  & 38.63\%                     \\
              &                          & Rel. Perf. & 1.77\%                   & -0.16\%                     & 25.30\%                  & -0.15\%                     & -10.50\%                 & -0.29\%                     \\
              & Black                    & Positive   & 26.51\%                  & 27.93\%                     & 15.45\%                  & 17.51\%                     & 37.56\%                  & 38.62\%                     \\
              &                          & Negative   & 27.57\%                  & 27.92\%                     & 16.67\%                  & 16.97\%                     & 38.47\%                  & 38.77\%                     \\
              &                          & Rel. Perf. & 3.85\%                   & -0.03\%                     & 7.29\%                   & -3.17\%                     & 2.35\%                   & 0.39\%                      \\
Skin          & Shiny Skin              & Positive   & 24.95\%                  & 27.50\%                     & 17.94\%                  & 17.43\%                     & 31.97\%                  & 38.44\%                     \\
              &                          & Negative   & 29.35\%                  & 27.86\%                     & 13.54\%                  & 17.40\%                     & 45.17\%                  & 38.69\%                     \\
              &                          & Rel. Perf. & 14.99\%                  & 1.28\%                      & -32.46\%                 & -0.21\%                     & 29.21\%                  & 0.65\%                      \\
Hair          & Bald                     & Positive   & 27.88\%                  & 26.70\%                     & 17.18\%                  & 17.72\%                     & 38.58\%                  & 38.40\%                     \\
              &                          & Negative   & 27.37\%                  & 27.95\%                     & 16.73\%                  & 16.98\%                     & 38.01\%                  & 38.82\%                     \\
              &                          & Rel. Perf. & -1.85\%                  & 4.47\%                      & -2.70\%                  & -4.35\%                     & -1.48\%                  & 1.09\%                      \\
              & Wavy Hair               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Receding Hairline       & Positive   & 17.22\%                  & 26.67\%                     & 5.95\%                   & 17.64\%                     & 28.50\%                  & 38.27\%                     \\
              &                          & Negative   & 25.75\%                  & 27.32\%                     & 11.99\%                  & 17.17\%                     & 39.52\%                  & 38.49\%                     \\
              &                          & Rel. Perf. & 33.12\%                  & 2.38\%                      & 50.40\%                  & -2.76\%                     & 27.87\%                  & 0.59\%                      \\
              & Bangs                    & Positive   & 24.87\%                  & 27.09\%                     & 2.80\%                   & 18.04\%                     & 46.95\%                  & 39.37\%                     \\
              &                          & Negative   & 26.96\%                  & 27.93\%                     & 17.04\%                  & 17.00\%                     & 36.88\%                  & 38.95\%                     \\
              &                          & Rel. Perf. & 7.73\%                   & 3.00\%                      & 83.58\%                  & -6.13\%                     & -27.31\%                 & -1.07\%                     \\
              & Black Hair              & Positive   & 22.69\%                  & 27.42\%                     & 12.48\%                  & 17.22\%                     & 32.90\%                  & 38.61\%                     \\
              &                          & Negative   & 26.50\%                  & 27.35\%                     & 13.42\%                  & 17.50\%                     & 39.58\%                  & 38.42\%                     \\
              &                          & Rel. Perf. & 14.39\%                  & -0.27\%                     & 7.01\%                   & 1.59\%                      & 16.89\%                  & -0.50\%                     \\
              & Blond Hair              & Positive   & 22.67\%                  & 27.87\%                     & 0.00\%                   & 19.30\%                     & 45.35\%                  & 38.37\%                     \\
              &                          & Negative   & 27.48\%                  & 27.92\%                     & 17.75\%                  & 16.96\%                     & 37.21\%                  & 38.94\%                     \\
              &                          & Rel. Perf. & 17.49\%                  & 0.20\%                      & 100.00\%                 & -13.82\%                    & -21.87\%                 & 1.47\%                      \\
Beard         & No Beard                & Positive   & 24.92\%                  & 27.95\%                     & 11.55\%                  & 17.27\%                     & 38.30\%                  & 38.67\%                     \\
              &                          & Negative   & 29.36\%                  & 27.77\%                     & 20.09\%                  & 17.25\%                     & 38.64\%                  & 38.67\%                     \\
              &                          & Rel. Perf. & 15.13\%                  & -0.68\%                     & 42.53\%                  & -0.15\%                     & 0.88\%                   & 0.01\%                      \\
              & Mustache                 & Positive   & 31.75\%                  & 27.40\%                     & 23.14\%                  & 17.51\%                     & 40.35\%                  & 38.19\%                     \\
              &                          & Negative   & 25.40\%                  & 27.99\%                     & 12.03\%                  & 17.10\%                     & 38.77\%                  & 38.59\%                     \\
              &                          & Rel. Perf. & -25.01\%                 & 2.11\%                      & -92.44\%                 & -2.44\%                     & -4.09\%                  & 1.05\%                      \\
              & Goatee                   & Positive   & 24.75\%                  & 27.18\%                     & 12.98\%                  & 17.56\%                     & 36.53\%                  & 38.16\%                     \\
              &                          & Negative   & 26.38\%                  & 27.92\%                     & 14.55\%                  & 17.05\%                     & 38.21\%                  & 38.69\%                     \\
              &                          & Rel. Perf. & 6.17\%                   & 2.64\%                      & 10.81\%                  & -2.98\%                     & 4.41\%                   & 1.37\%                      \\
Face Geometry & Oval Face                & Positive   & 22.35\%                  & 28.30\%                     & 14.00\%                  & 17.20\%                     & 30.70\%                  & 38.60\%                     \\
              &                          & Negative   & 31.48\%                  & 27.83\%                     & 18.17\%                  & 17.53\%                     & 44.80\%                  & 38.58\%                     \\
              &                          & Rel. Perf. & 29.00\%                  & -1.69\%                     & 22.93\%                  & 1.89\%                      & 31.47\%                  & -0.06\%                     \\
              & Square Face              & Positive   & 28.34\%                  & 27.96\%                     & 19.84\%                  & 17.38\%                     & 36.83\%                  & 38.75\%                     \\
              &                          & Negative   & 26.30\%                  & 27.92\%                     & 14.38\%                  & 17.07\%                     & 38.22\%                  & 38.60\%                     \\
              &                          & Rel. Perf. & -7.74\%                  & -0.14\%                     & -37.96\%                 & -1.85\%                     & 3.63\%                   & -0.40\%                     \\
              & Double Chin             & Positive   & 37.62\%                  & 26.28\%                     & 38.36\%                  & 17.46\%                     & 36.87\%                  & 38.40\%                     \\
              &                          & Negative   & 25.65\%                  & 27.78\%                     & 11.31\%                  & 17.07\%                     & 40.00\%                  & 38.80\%                     \\
              &                          & Rel. Perf. & -46.63\%                 & 5.40\%                      & -239.30\%                & -2.30\%                     & 7.83\%                   & 1.03\%                      \\
              & Chubby                   & Positive   & 29.86\%                  & 27.43\%                     & 21.09\%                  & 17.22\%                     & 38.64\%                  & 38.43\%                     \\
              &                          & Negative   & 23.88\%                  & 27.14\%                     & 7.29\%                   & 17.91\%                     & 40.47\%                  & 38.11\%                     \\
              &                          & Rel. Perf. & -25.04\%                 & -1.07\%                     & -189.14\%                & 3.82\%                      & 4.53\%                   & -0.83\%                     \\
              & Obstructed Forehead     & Positive   & 39.22\%                  & 27.25\%                     & 25.53\%                  & 17.35\%                     & 52.91\%                  & 37.90\%                     \\
              &                          & Negative   & 26.39\%                  & 27.94\%                     & 16.98\%                  & 17.13\%                     & 35.80\%                  & 38.63\%                     \\
              &                          & Rel. Perf. & -48.60\%                 & 2.49\%                      & -50.33\%                 & -1.29\%                     & -47.79\%                 & 1.88\%                      \\
              & Fully Visible Forehead & Positive   & 24.17\%                  & 29.35\%                     & 20.21\%                  & 16.67\%                     & 28.14\%                  & 39.32\%                     \\
              &                          & Negative   & 26.25\%                  & 27.91\%                     & 14.23\%                  & 17.04\%                     & 38.28\%                  & 38.68\%                     \\
              &                          & Rel. Perf. & 7.92\%                   & -5.14\%                     & -42.08\%                 & 2.21\%                      & 26.50\%                  & -1.67\%                     \\
Mouth         & Mouth Closed            & Positive   & 26.45\%                  & 27.39\%                     & 14.12\%                  & 17.00\%                     & 38.77\%                  & 38.15\%                     \\
              &                          & Negative   & 23.31\%                  & 27.41\%                     & 14.53\%                  & 17.10\%                     & 32.10\%                  & 37.88\%                     \\
              &                          & Rel. Perf. & -13.44\%                 & 0.06\%                      & 2.79\%                   & 0.59\%                      & -20.78\%                 & -0.70\%                     \\
              & Smiling                  & Positive   & 26.89\%                  & 29.80\%                     & 8.13\%                   & 15.45\%                     & 45.64\%                  & 38.59\%                     \\
              &                          & Negative   & 29.57\%                  & 28.02\%                     & 18.28\%                  & 17.41\%                     & 40.86\%                  & 38.68\%                     \\
              &                          & Rel. Perf. & 9.08\%                   & -6.34\%                     & 55.53\%                  & 11.27\%                     & -11.70\%                 & 0.24\%                      \\
              & Big Lips                & Positive   & 27.66\%                  & 28.01\%                     & 18.74\%                  & 17.38\%                     & 36.59\%                  & 38.71\%                     \\
              &                          & Negative   & 27.90\%                  & 27.96\%                     & 14.25\%                  & 17.49\%                     & 41.54\%                  & 38.78\%                     \\
              &                          & Rel. Perf. & 0.84\%                   & -0.18\%                     & -31.44\%                 & 0.67\%                      & 11.92\%                  & 0.18\%                      \\
Nose          & Big Nose                & Positive   & 28.28\%                  & 27.39\%                     & 18.61\%                  & 17.22\%                     & 37.96\%                  & 38.26\%                     \\
              &                          & Negative   & 35.97\%                  & 26.28\%                     & 6.38\%                   & 17.63\%                     & 65.55\%                  & 38.93\%                     \\
              &                          & Rel. Perf. & 21.36\%                  & -4.20\%                     & -191.43\%                & 2.31\%                      & 42.09\%                  & 1.72\%                      \\
              & Pointy Nose             & Positive   & 27.03\%                  & 27.97\%                     & 16.50\%                  & 17.11\%                     & 37.57\%                  & 38.61\%                     \\
              &                          & Negative   & 26.76\%                  & 27.91\%                     & 15.65\%                  & 17.42\%                     & 37.86\%                  & 38.48\%                     \\
              &                          & Rel. Perf. & -1.03\%                  & -0.21\%                     & -5.39\%                  & 1.78\%                      & 0.77\%                   & -0.33\%                     \\
Accessories   & Heavy Makeup            & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Hat             & Positive   & 28.78\%                  & 27.01\%                     & 11.20\%                  & 17.47\%                     & 46.35\%                  & 38.64\%                     \\
              &                          & Negative   & 26.32\%                  & 27.94\%                     & 16.58\%                  & 16.95\%                     & 36.05\%                  & 38.81\%                     \\
              &                          & Rel. Perf. & -9.36\%                  & 3.32\%                      & 32.46\%                  & -3.03\%                     & -28.60\%                 & 0.45\%                      \\
              & Wearing Lipstick        & Positive   & 25.66\%                  & 30.47\%                     & 30.77\%                  & 14.62\%                     & 20.56\%                  & 39.44\%                     \\
              &                          & Negative   & 29.16\%                  & 27.96\%                     & 19.75\%                  & 17.11\%                     & 38.57\%                  & 38.69\%                     \\
              &                          & Rel. Perf. & 11.99\%                  & -8.99\%                     & -55.80\%                 & 14.58\%                     & 46.70\%                  & -1.94\%                     \\
              & Eyeglasses               & Positive   & 26.26\%                  & 27.84\%                     & 16.89\%                  & 17.45\%                     & 35.64\%                  & 38.69\%                     \\
              &                          & Negative   & 27.21\%                  & 27.95\%                     & 16.13\%                  & 16.97\%                     & 38.30\%                  & 38.80\%                     \\
              &                          & Rel. Perf. & 3.49\%                   & 0.39\%                      & -4.75\%                  & -2.79\%                     & 6.95\%                   & 0.27\%                      \\
Other         & Attractive               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
\Xhline{2\arrayrulewidth}     
\end{tabular}
\begin{tabular}{lllrrrrrr}
\Xhline{2\arrayrulewidth}
Category              & Attribute                         & Class  & \multicolumn{2}{c}{Balanced Error} & \multicolumn{2}{c}{Fake Error} & \multicolumn{2}{c}{Pristine Error} \\
\cmidrule(rl){4-5} \cmidrule(rl){6-7} \cmidrule(rl){8-9}
              &                          &            & \multicolumn{1}{c}{Data}        & \multicolumn{1}{c}{Control}   & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          & \multicolumn{1}{c}{Data}               & \multicolumn{1}{c}{Control}          \\
              \hline
Demographics  & Male                     & Positive   & 27.64\%                  & 26.80\%                     & 12.24\%                  & 10.91\%                     & 43.05\%                  & 43.09\%                     \\
              &                          & Negative   & 24.15\%                  & 26.76\%                     & 9.06\%                   & 10.86\%                     & 39.23\%                  & 43.27\%                     \\
              &                          & Rel. Perf. & -14.48\%                 & -0.18\%                     & -35.12\%                 & -0.49\%                     & -9.71\%                  & 0.41\%                      \\
              & Young                    & Positive   & 19.74\%                  & 27.38\%                     & 8.67\%                   & 10.32\%                     & 30.82\%                  & 43.61\%                     \\
              &                          & Negative   & 27.38\%                  & 27.08\%                     & 15.15\%                  & 10.98\%                     & 39.61\%                  & 43.82\%                     \\
              &                          & Rel. Perf. & 27.88\%                  & -1.10\%                     & 42.76\%                  & 5.95\%                      & 22.19\%                  & 0.46\%                      \\
              & Asian                    & Positive   & 22.82\%                  & 27.00\%                     & 10.30\%                  & 11.36\%                     & 35.35\%                  & 42.94\%                     \\
              &                          & Negative   & 26.90\%                  & 26.83\%                     & 10.86\%                  & 10.75\%                     & 42.95\%                  & 42.92\%                     \\
              &                          & Rel. Perf. & 15.16\%                  & -0.62\%                     & 5.09\%                   & -5.63\%                     & 17.70\%                  & -0.06\%                     \\
              & White                    & Positive   & 26.10\%                  & 26.86\%                     & 7.76\%                   & 11.00\%                     & 44.45\%                  & 43.25\%                     \\
              &                          & Negative   & 26.35\%                  & 26.91\%                     & 12.89\%                  & 10.82\%                     & 39.82\%                  & 43.15\%                     \\
              &                          & Rel. Perf. & 0.94\%                   & 0.20\%                      & 39.83\%                  & -1.65\%                     & -11.65\%                 & -0.24\%                     \\
              & Black                    & Positive   & 25.28\%                  & 27.15\%                     & 8.63\%                   & 11.21\%                     & 41.93\%                  & 43.39\%                     \\
              &                          & Negative   & 26.26\%                  & 26.83\%                     & 10.95\%                  & 10.68\%                     & 41.58\%                  & 42.90\%                     \\
              &                          & Rel. Perf. & 3.74\%                   & -1.17\%                     & 21.14\%                  & -4.89\%                     & -0.84\%                  & -1.15\%                     \\
Skin          & Shiny Skin              & Positive   & 24.61\%                  & 27.03\%                     & 13.35\%                  & 11.01\%                     & 35.87\%                  & 43.75\%                     \\
              &                          & Negative   & 27.68\%                  & 27.00\%                     & 7.08\%                   & 11.05\%                     & 48.27\%                  & 43.39\%                     \\
              &                          & Rel. Perf. & 11.09\%                  & -0.09\%                     & -88.46\%                 & 0.30\%                      & 25.70\%                  & -0.83\%                     \\
Hair          & Bald                     & Positive   & 22.65\%                  & 27.02\%                     & 9.77\%                   & 11.10\%                     & 35.53\%                  & 42.70\%                     \\
              &                          & Negative   & 25.92\%                  & 26.87\%                     & 10.74\%                  & 10.69\%                     & 41.10\%                  & 42.89\%                     \\
              &                          & Rel. Perf. & 12.63\%                  & -0.59\%                     & 9.03\%                   & -3.81\%                     & 13.57\%                  & 0.44\%                      \\
              & Wavy Hair               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Receding Hairline       & Positive   & 20.98\%                  & 27.03\%                     & 7.12\%                   & 10.73\%                     & 34.85\%                  & 43.36\%                     \\
              &                          & Negative   & 25.48\%                  & 27.50\%                     & 13.38\%                  & 10.47\%                     & 37.58\%                  & 43.74\%                     \\
              &                          & Rel. Perf. & 17.64\%                  & 1.72\%                      & 46.79\%                  & -2.48\%                     & 7.26\%                   & 0.86\%                      \\
              & Bangs                    & Positive   & 20.56\%                  & 26.80\%                     & 5.87\%                   & 11.05\%                     & 35.24\%                  & 42.81\%                     \\
              &                          & Negative   & 25.95\%                  & 26.83\%                     & 10.52\%                  & 10.75\%                     & 41.38\%                  & 42.96\%                     \\
              &                          & Rel. Perf. & 20.79\%                  & 0.11\%                      & 44.19\%                  & -2.83\%                     & 14.84\%                  & 0.33\%                      \\
              & Black Hair              & Positive   & 21.69\%                  & 27.15\%                     & 11.84\%                  & 10.44\%                     & 31.54\%                  & 43.55\%                     \\
              &                          & Negative   & 25.90\%                  & 27.00\%                     & 6.20\%                   & 11.10\%                     & 45.59\%                  & 43.74\%                     \\
              &                          & Rel. Perf. & 16.24\%                  & -0.55\%                     & -90.95\%                 & 5.91\%                      & 30.82\%                  & 0.42\%                      \\
              & Blond Hair              & Positive   & 23.26\%                  & 20.51\%                     & 0.00\%                   & 7.02\%                      & 46.51\%                  & 41.86\%                     \\
              &                          & Negative   & 26.10\%                  & 26.85\%                     & 11.32\%                  & 10.60\%                     & 40.88\%                  & 42.97\%                     \\
              &                          & Rel. Perf. & 10.91\%                  & 23.62\%                     & 100.00\%                 & 33.80\%                     & -13.77\%                 & 2.58\%                      \\
Beard         & No Beard                & Positive   & 23.50\%                  & 26.77\%                     & 9.93\%                   & 10.84\%                     & 37.06\%                  & 43.09\%                     \\
              &                          & Negative   & 26.58\%                  & 27.12\%                     & 13.78\%                  & 10.91\%                     & 39.37\%                  & 43.58\%                     \\
              &                          & Rel. Perf. & 11.59\%                  & 1.30\%                      & 27.93\%                  & 0.70\%                      & 5.87\%                   & 1.13\%                      \\
              & Mustache                 & Positive   & 32.91\%                  & 27.42\%                     & 27.29\%                  & 11.16\%                     & 38.54\%                  & 43.57\%                     \\
              &                          & Negative   & 24.10\%                  & 26.87\%                     & 9.56\%                   & 10.79\%                     & 38.64\%                  & 43.04\%                     \\
              &                          & Rel. Perf. & -36.57\%                 & -2.07\%                     & -185.51\%                & -3.38\%                     & 0.26\%                   & -1.22\%                     \\
              & Goatee                   & Positive   & 22.72\%                  & 27.33\%                     & 10.24\%                  & 10.85\%                     & 35.21\%                  & 43.59\%                     \\
              &                          & Negative   & 25.46\%                  & 26.80\%                     & 10.05\%                  & 10.69\%                     & 40.88\%                  & 42.95\%                     \\
              &                          & Rel. Perf. & 10.75\%                  & -1.98\%                     & -1.93\%                  & -1.51\%                     & 13.86\%                  & -1.48\%                     \\
Face Geometry & Oval Face                & Positive   & 22.04\%                  & 27.92\%                     & 18.80\%                  & 8.80\%                      & 25.28\%                  & 41.31\%                     \\
              &                          & Negative   & 30.00\%                  & 27.04\%                     & 13.41\%                  & 11.05\%                     & 46.60\%                  & 43.28\%                     \\
              &                          & Rel. Perf. & 26.54\%                  & -3.27\%                     & -40.16\%                 & 20.33\%                     & 45.74\%                  & 4.55\%                      \\
              & Square Face              & Positive   & 27.12\%                  & 26.99\%                     & 11.94\%                  & 10.98\%                     & 42.30\%                  & 43.27\%                     \\
              &                          & Negative   & 25.12\%                  & 26.84\%                     & 9.67\%                   & 10.74\%                     & 40.58\%                  & 43.10\%                     \\
              &                          & Rel. Perf. & -7.93\%                  & -0.57\%                     & -23.46\%                 & -2.27\%                     & -4.24\%                  & -0.40\%                     \\
              & Double Chin             & Positive   & 40.56\%                  & 27.68\%                     & 47.41\%                  & 11.42\%                     & 33.70\%                  & 42.62\%                     \\
              &                          & Negative   & 24.14\%                  & 27.15\%                     & 8.64\%                   & 10.80\%                     & 39.65\%                  & 43.40\%                     \\
              &                          & Rel. Perf. & -67.97\%                 & -1.93\%                     & -448.88\%                & -5.72\%                     & 15.02\%                  & 1.80\%                      \\
              & Chubby                   & Positive   & 29.46\%                  & 27.42\%                     & 21.00\%                  & 10.40\%                     & 37.92\%                  & 43.83\%                     \\
              &                          & Negative   & 23.25\%                  & 27.31\%                     & 7.64\%                   & 10.96\%                     & 38.87\%                  & 43.24\%                     \\
              &                          & Rel. Perf. & -26.69\%                 & -0.41\%                     & -174.96\%                & 5.12\%                      & 2.44\%                   & -1.36\%                     \\
              & Obstructed Forehead     & Positive   & 36.91\%                  & 28.04\%                     & 25.70\%                  & 11.62\%                     & 48.12\%                  & 41.27\%                     \\
              &                          & Negative   & 25.07\%                  & 26.82\%                     & 8.90\%                   & 10.78\%                     & 41.24\%                  & 43.04\%                     \\
              &                          & Rel. Perf. & -47.22\%                 & -4.56\%                     & -188.69\%                & -7.83\%                     & -16.69\%                 & 4.12\%                      \\
              & Fully Visible Forehead & Positive   & 29.18\%                  & 27.42\%                     & 24.47\%                  & 9.22\%                      & 33.90\%                  & 40.00\%                     \\
              &                          & Negative   & 24.67\%                  & 26.80\%                     & 9.08\%                   & 10.70\%                     & 40.27\%                  & 42.93\%                     \\
              &                          & Rel. Perf. & -18.28\%                 & -2.34\%                     & -169.62\%                & 13.82\%                     & 15.82\%                  & 6.83\%                      \\
Mouth         & Mouth Closed            & Positive   & 24.95\%                  & 27.45\%                     & 7.12\%                   & 10.65\%                     & 42.78\%                  & 43.25\%                     \\
              &                          & Negative   & 24.39\%                  & 27.42\%                     & 9.82\%                   & 10.55\%                     & 38.96\%                  & 43.16\%                     \\
              &                          & Rel. Perf. & -2.30\%                  & -0.09\%                     & 27.50\%                  & -0.96\%                     & -9.80\%                  & -0.20\%                     \\
              & Smiling                  & Positive   & 20.91\%                  & 28.15\%                     & 4.07\%                   & 5.69\%                      & 37.76\%                  & 40.66\%                     \\
              &                          & Negative   & 28.50\%                  & 26.86\%                     & 9.72\%                   & 10.87\%                     & 47.29\%                  & 43.22\%                     \\
              &                          & Rel. Perf. & 26.63\%                  & -4.79\%                     & 58.17\%                  & 47.66\%                     & 20.15\%                  & 5.92\%                      \\
              & Big Lips                & Positive   & 26.10\%                  & 27.03\%                     & 12.28\%                  & 10.81\%                     & 39.92\%                  & 43.26\%                     \\
              &                          & Negative   & 27.76\%                  & 27.05\%                     & 8.45\%                   & 10.90\%                     & 47.06\%                  & 43.38\%                     \\
              &                          & Rel. Perf. & 5.98\%                   & 0.08\%                      & -45.26\%                 & 0.86\%                      & 15.18\%                  & 0.28\%                      \\
Nose          & Big Nose                & Positive   & 26.24\%                  & 27.42\%                     & 19.28\%                  & 10.33\%                     & 33.21\%                  & 43.74\%                     \\
              &                          & Negative   & 32.97\%                  & 27.53\%                     & 3.26\%                   & 10.69\%                     & 62.69\%                  & 43.22\%                     \\
              &                          & Rel. Perf. & 20.41\%                  & 0.40\%                      & -491.07\%                & 3.32\%                      & 47.03\%                  & -1.20\%                     \\
              & Pointy Nose             & Positive   & 26.36\%                  & 26.84\%                     & 10.05\%                  & 10.75\%                     & 42.67\%                  & 43.08\%                     \\
              &                          & Negative   & 25.71\%                  & 26.97\%                     & 10.65\%                  & 11.00\%                     & 40.76\%                  & 43.23\%                     \\
              &                          & Rel. Perf. & -2.53\%                  & 0.51\%                      & 5.63\%                   & 2.27\%                      & -4.67\%                  & 0.36\%                      \\
Accessories   & Heavy Makeup            & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\
              & Wearing Hat             & Positive   & 25.41\%                  & 27.38\%                     & 4.21\%                   & 10.91\%                     & 46.60\%                  & 42.87\%                     \\
              &                          & Negative   & 25.37\%                  & 26.88\%                     & 11.05\%                  & 10.69\%                     & 39.70\%                  & 42.92\%                     \\
              &                          & Rel. Perf. & -0.14\%                  & -1.88\%                     & 61.84\%                  & -2.12\%                     & -17.39\%                 & 0.11\%                      \\
              & Wearing Lipstick        & Positive   & 26.93\%                  & 27.30\%                     & 36.92\%                  & 5.38\%                      & 16.94\%                  & 40.28\%                     \\
              &                          & Negative   & 27.97\%                  & 26.85\%                     & 10.89\%                  & 10.76\%                     & 45.05\%                  & 42.97\%                     \\
              &                          & Rel. Perf. & 3.70\%                   & -1.66\%                     & -239.21\%                & 49.98\%                     & 62.39\%                  & 6.25\%                      \\
              & Eyeglasses               & Positive   & 24.33\%                  & 27.06\%                     & 10.46\%                  & 11.07\%                     & 38.19\%                  & 43.35\%                     \\
              &                          & Negative   & 26.35\%                  & 26.87\%                     & 10.41\%                  & 10.70\%                     & 42.28\%                  & 42.91\%                     \\
              &                          & Rel. Perf. & 7.66\%                   & -0.71\%                     & -0.49\%                  & -3.50\%                     & 9.67\%                   & -1.02\%                     \\
Other         & Attractive               & Positive   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Negative   & -                        & -                           & -                        & -                           & -                        & -                           \\
              &                          & Rel. Perf. & -                        & -                           & -                        & -                           & -                        & -                           \\            
\Xhline{2\arrayrulewidth}     
\end{tabular}

==> imgs/pearson/celeb.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=6cm,
colorbar,
colorbar style={width=9, ytick={-1.0,-0.5,0,0.5,1.0},yticklabels={
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0,
  0.5,
  1.0
},ylabel={Correlation coefficient}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
yticklabel style={font=\large},
% ---------------copy----------------font=\large xtick pos=top,
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={rotate=90.0, font=\large},
xtick pos=top,
xticklabels={
  Mustache,
  Goatee,
  Square Face,
  Double Chain,
  Chubby,
  Fully Visible Forehead,
  Big Lips,
  Pointy Nose,
  Heavy Makeup,
  Wearing Lipstick
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10,
ytick style={color=black},
yticklabel style={font=\large},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={
  Mustache,
  Goatee,
  Square Face,
  Double Chain,
  Chubby,
  Fully Visible Forehead,
  Big Lips,
  Pointy Nose,
  Heavy Makeup,
  Wearing Lipstick
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=10, ymax=0] {imgs/pearson/celeb-000.png};
% ---------------------------------


\end{axis}


\end{tikzpicture}


==> imgs/pearson/deeper.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=6cm,
colorbar,
colorbar style={width=9, ytick={-1.0,-0.5,0,0.5,1.0},yticklabels={
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0,
  0.5,
  1.0
},ylabel={Correlation coefficient}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=13,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
xticklabel style={rotate=90.0, font=\large},
xtick pos=top,
xticklabels={
  Bald,
  Mustache,
  Goatee,
  Square Face,
  Double Chain,
  Chubby,
  Obstructed Forehead,
  Fully Visible Forehead,
  Pointy Nose,
  Heavy Makeup,
  Wearing Lipstick,
  Eyeglasses,
  Attractive
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=13,
ytick style={color=black},
yticklabel style={font=\large},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
yticklabels={
  Bald,
  Mustache,
  Goatee,
  Square Face,
  Double Chain,
  Chubby,
  Obstructed Forehead,
  Fully Visible Forehead,
  Pointy Nose,
  Heavy Makeup,
  Wearing Lipstick,
  Eyeglasses,
  Attractive
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=13, ymin=13, ymax=0] {imgs/pearson/deeper-000.png};
\end{axis}


\end{tikzpicture}


==> imgs/pearson/dfd.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=6cm,
colorbar,
colorbar style={width=9, ytick={-1.0,-0.5,0,0.5,1.0},yticklabels={
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0,
  0.5,
  1.0
},ylabel={Correlation coefficient}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=13,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
xticklabel style={rotate=90.0, font=\large},
xtick pos=top,
xticklabels={
  Black,
  Black Hair,
  Blond Hair,
  No Beard,
  Mustache,
  Goatee,
  Square Face,
  Chubby,
  Big Lips,
  PointyNose,
  Heavy Makeup,
  Wearing Lipstick,
  Attractive
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=13,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
yticklabel style={font=\large},
yticklabels={
  Black,
  Black Hair,
  Blond Hair,
  No Beard,
  Mustache,
  Goatee,
  Square Face,
  Chubby,
  Big Lips,
  PointyNose,
  Heavy Makeup,
  Wearing Lipstick,
  Attractive
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=13, ymin=13, ymax=0] {imgs/pearson/dfd-000.png};
\end{axis}

% \begin{axis}[
% axis y line=right,
% tick align=outside,
% xmin=0, xmax=1,
% xtick pos=left,
% y grid style={white!69.0196078431373!black},
% ylabel={Correlation coefficient},
% ymin=-0.88802120352281, ymax=1,
% ytick pos=right,
% ytick style={color=black},
% ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
% yticklabel style={anchor=west},
% yticklabels={
%   \ensuremath{-}1.00,
%   \ensuremath{-}0.75,
%   \ensuremath{-}0.50,
%   \ensuremath{-}0.25,
%   0.00,
%   0.25,
%   0.50,
%   0.75,
%   1.00
% }
% ]
% \path [draw=white, fill=white, line width=0.004pt]
% ;
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=-0.88802120352281, ymax=1] {dfd-001.png};
% \end{axis}

\end{tikzpicture}


==> imgs/pearson/dfdc.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=6cm,
colorbar,
colorbar style={width=9, ytick={-1.0,-0.5,0,0.5,1.0},yticklabels={
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0,
  0.5,
  1.0
},ylabel={Correlation coefficient}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={rotate=90.0, font=\large},
xtick pos=top,
xticklabels={
  Black,
  Shiny Skin,
  No Beard,
  Mustache,
  Goatee,
  Square Face,
  Mouth Closed,
  Big Lips,
  Pointy Nose,
  Wearing Lipstick
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10,
ytick style={color=black},
yticklabel style={font=\large},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={
  Black,
  Shiny Skin,
  No Beard,
  Mustache,
  Goatee,
  Square Face,
  Mouth Closed,
  Big Lips,
  Pointy Nose,
  Wearing Lipstick
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=10, ymax=0] {imgs/pearson/dfdc-000.png};
\end{axis}

\end{tikzpicture}


==> imgs/pearson/ff.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=6cm,
colorbar,
colorbar style={width=9, ytick={-1.0,-0.5,0,0.5,1.0},yticklabels={
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0,
  0.5,
  1.0
},ylabel={Correlation coefficient}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=11,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
xticklabel style={rotate=90.0, font=\large},
xtick pos=top,
xticklabels={
  Wavy Hair,
  Mustache,
  Goatee,
  Square Face,
  Double Chain,
  Chubby,
  Fully Visible Forehead,
  Pointy Nose,
  Heavy Makeup,
  Wearing Lipstick,
  Attractive
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=11,
ytick style={color=black},
yticklabel style={font=\large},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
yticklabels={
  Wavy Hair,
  Mustache,
  Goatee,
  Square Face,
  Double Chain,
  Chubby,
  Fully Visible Forehead,
  Pointy Nose,
  Heavy Makeup,
  Wearing Lipstick,
  Attractive
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=11, ymin=11, ymax=0] {imgs/pearson/ff-000.png};
\end{axis}

\end{tikzpicture}


==> imgs/pearson/pearson_template.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=6cm,
colorbar,
colorbar style={width=9, ytick={-1.0,-0.5,0,0.5,1.0},yticklabels={
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0,
  0.5,
  1.0
},ylabel={Correlation coefficient}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
yticklabel style={font=\large},
% ---------------copy----------------
xmin=0, xmax=8,

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=8, ymin=8, ymax=0] {imgs/pearson/celeb-000.png};
% ---------------------------------


\end{axis}


\end{tikzpicture}


==> imgs/po_ne_count/celeb.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1, 0.349, 0.341}
\definecolor{color1}{rgb}{0.729, 0.729, 0.729}
\definecolor{color2}{rgb}{0, 0.760, 0.180}

\begin{axis}[
width=18cm,
height=3.7cm,
legend cell align={left},
legend style={
  draw opacity=1,
  text opacity=1,
  at={(-0.0,1.95)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
xtick pos=top,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=46.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
xticklabel style={rotate=90.0, font=\small},
xticklabels={
  Male,
  Young,
  Middle Aged,
  Senior,
  Asian,
  White,
  Black,
  Rosy Cheeks,
  Shiny Skin,
  Bald,
  Wavy Hair,
  Receding Hairline,
  Bangs,
  Sideburns,
  Black Hair,
  Blond Hair,
  Brown Hair,
  Gray Hair,
  No Beard,
  Mustache,
  5'o Clock Shadow,
  Goatee,
  Oval Face,
  Square Face,
  Round Face,
  Double Chain,
  High Cheekbones,
  Chubby,
  Obstructed Forehead,
  Fully Visible Forehead,
  Brown Eyes,
  Bags Under Eyes,
  Bushy Eyebrows,
  Arched Eyebrows,
  Mouth Closed,
  Smiling,
  Big Lips,
  Big Nose,
  Pointy Nose,
  Heavy Makeup,
  Wearing Hat,
  Wearing Earrings,
  Wearing Necktie,
  Wearing Lipstick,
  No Eyewear,
  Eyeglasses,
  Attractive
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=105,
ytick style={color=black}
]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (8pt,0.5em);},
   },
}

\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Positive}
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Undefined}
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{Negative}

\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,29.4061516281434);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,16.4033045164837);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,53.305294383048);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,94.6381990074004);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,92.9112624269423);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,6.26312705170956);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,94.6273084163525);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,80.227354053115);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,9.73618839685314);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,83.1662578373361);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,43.6105939520918);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,21.0401033050351);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,86.0652294543814);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,60.3556555876511);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,27.7538933862996);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,71.8597499312855);
\draw[draw=none,fill=color0] (axis cs:15.6,0) rectangle (axis cs:16.4,8.8042649628942);
\draw[draw=none,fill=color0] (axis cs:16.6,0) rectangle (axis cs:17.4,53.5640755703299);
\draw[draw=none,fill=color0] (axis cs:17.6,0) rectangle (axis cs:18.4,19.2177444030141);
\draw[draw=none,fill=color0] (axis cs:18.6,0) rectangle (axis cs:19.4,64.2907891529713);
\draw[draw=none,fill=color0] (axis cs:19.6,0) rectangle (axis cs:20.4,29.7323507600077);
\draw[draw=none,fill=color0] (axis cs:20.6,0) rectangle (axis cs:21.4,60.7835002359628);
\draw[draw=none,fill=color0] (axis cs:21.6,0) rectangle (axis cs:22.4,9.35190611273318);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:23.4,32.0287096724007);
\draw[draw=none,fill=color0] (axis cs:23.6,0) rectangle (axis cs:24.4,87.7107459017669);
\draw[draw=none,fill=color0] (axis cs:24.6,0) rectangle (axis cs:25.4,38.3213968998118);
\draw[draw=none,fill=color0] (axis cs:25.6,0) rectangle (axis cs:26.4,62.3698963319452);
\draw[draw=none,fill=color0] (axis cs:26.6,0) rectangle (axis cs:27.4,34.0751035902649);
\draw[draw=none,fill=color0] (axis cs:27.6,0) rectangle (axis cs:28.4,80.3844897239494);
\draw[draw=none,fill=color0] (axis cs:28.6,0) rectangle (axis cs:29.4,40.7811146779237);
\draw[draw=none,fill=color0] (axis cs:29.6,0) rectangle (axis cs:30.4,27.0377073750045);
\draw[draw=none,fill=color0] (axis cs:30.6,0) rectangle (axis cs:31.4,36.3356791320718);
\draw[draw=none,fill=color0] (axis cs:31.6,0) rectangle (axis cs:32.4,24.6039195755781);
\draw[draw=none,fill=color0] (axis cs:32.6,0) rectangle (axis cs:33.4,46.4094758514108);
\draw[draw=none,fill=color0] (axis cs:33.6,0) rectangle (axis cs:34.4,4.72340491736116);
\draw[draw=none,fill=color0] (axis cs:34.6,0) rectangle (axis cs:35.4,61.2300144689281);
\draw[draw=none,fill=color0] (axis cs:35.6,0) rectangle (axis cs:36.4,55.7079662080518);
\draw[draw=none,fill=color0] (axis cs:36.6,0) rectangle (axis cs:37.4,15.3349893946387);
\draw[draw=none,fill=color0] (axis cs:37.6,0) rectangle (axis cs:38.4,4.9344749438616);
\draw[draw=none,fill=color0] (axis cs:38.6,0) rectangle (axis cs:39.4,70.1494085371862);
\draw[draw=none,fill=color0] (axis cs:39.6,0) rectangle (axis cs:40.4,87.2948290436505);
\draw[draw=none,fill=color0] (axis cs:40.6,0) rectangle (axis cs:41.4,65.7299029700198);
\draw[draw=none,fill=color0] (axis cs:41.6,0) rectangle (axis cs:42.4,40.7811146779237);
\draw[draw=none,fill=color0] (axis cs:42.6,0) rectangle (axis cs:43.4,68.3882443848631);
\draw[draw=none,fill=color0] (axis cs:43.6,0) rectangle (axis cs:44.4,0.277969371509177);
\draw[draw=none,fill=color0] (axis cs:44.6,0) rectangle (axis cs:45.4,93.7456891410435);
\draw[draw=none,fill=color0] (axis cs:45.6,0) rectangle (axis cs:46.4,35.5660773646844);
\draw[draw=none,fill=color1] (axis cs:-0.4,29.4061516281434) rectangle (axis cs:0.4,31.8228256416373);


\draw[draw=none,fill=color1] (axis cs:0.6,16.4033045164837) rectangle (axis cs:1.4,79.3872227437029);
\draw[draw=none,fill=color1] (axis cs:1.6,53.305294383048) rectangle (axis cs:2.4,82.9847479865372);
\draw[draw=none,fill=color1] (axis cs:2.6,94.6381990074004) rectangle (axis cs:3.4,97.3478817800412);
\draw[draw=none,fill=color1] (axis cs:3.6,92.9112624269423) rectangle (axis cs:4.4,97.5589518065416);
\draw[draw=none,fill=color1] (axis cs:4.6,6.26312705170956) rectangle (axis cs:5.4,15.761796843803);
\draw[draw=none,fill=color1] (axis cs:5.6,94.6273084163525) rectangle (axis cs:6.4,98.1501553205723);
\draw[draw=none,fill=color1] (axis cs:6.6,80.227354053115) rectangle (axis cs:7.4,99.9984442012789);
\draw[draw=none,fill=color1] (axis cs:7.6,9.73618839685314) rectangle (axis cs:8.4,79.7512796444481);
\draw[draw=none,fill=color1] (axis cs:8.6,83.1662578373361) rectangle (axis cs:9.4,98.6371203202871);
\draw[draw=none,fill=color1] (axis cs:9.6,43.6105939520918) rectangle (axis cs:10.4,99.0530371784034);
\draw[draw=none,fill=color1] (axis cs:10.6,21.0401033050351) rectangle (axis cs:11.4,97.9250831055817);
\draw[draw=none,fill=color1] (axis cs:11.6,86.0652294543814) rectangle (axis cs:12.4,98.5266586110866);
\draw[draw=none,fill=color1] (axis cs:12.6,60.3556555876511) rectangle (axis cs:13.4,90.8036737593802);
\draw[draw=none,fill=color1] (axis cs:13.6,27.7538933862996) rectangle (axis cs:14.4,93.9775031504924);
\draw[draw=none,fill=color1] (axis cs:14.6,71.8597499312855) rectangle (axis cs:15.4,96.1493981651947);
\draw[draw=none,fill=color1] (axis cs:15.6,8.8042649628942) rectangle (axis cs:16.4,99.9377680511546);
\draw[draw=none,fill=color1] (axis cs:16.6,53.5640755703299) rectangle (axis cs:17.4,99.3942756979054);
\draw[draw=none,fill=color1] (axis cs:17.6,19.2177444030141) rectangle (axis cs:18.4,57.0490647056688);
\draw[draw=none,fill=color1] (axis cs:18.6,64.2907891529713) rectangle (axis cs:19.4,95.5244856788728);
\draw[draw=none,fill=color1] (axis cs:19.6,29.7323507600077) rectangle (axis cs:20.4,93.4085994181313);
\draw[draw=none,fill=color1] (axis cs:20.6,60.7835002359628) rectangle (axis cs:21.4,91.8621354893246);
\draw[draw=none,fill=color1] (axis cs:21.6,9.35190611273318) rectangle (axis cs:22.4,83.9026692320059);
\draw[draw=none,fill=color1] (axis cs:22.6,32.0287096724007) rectangle (axis cs:23.4,34.4427906880261);
\draw[draw=none,fill=color1] (axis cs:23.6,87.7107459017669) rectangle (axis cs:24.4,99.9901466080995);
\draw[draw=none,fill=color1] (axis cs:24.6,38.3213968998118) rectangle (axis cs:25.4,99.4025732910848);
\draw[draw=none,fill=color1] (axis cs:25.6,62.3698963319452) rectangle (axis cs:26.4,99.8075995581532);
\draw[draw=none,fill=color1] (axis cs:26.6,34.0751035902649) rectangle (axis cs:27.4,97.8887811354219);
\draw[draw=none,fill=color1] (axis cs:27.6,80.3844897239494) rectangle (axis cs:28.4,99.5612647606404);
\draw[draw=none,fill=color1] (axis cs:28.6,40.7811146779237) rectangle (axis cs:29.4,96.6384375632043);
\draw[draw=none,fill=color1] (axis cs:29.6,27.0377073750045) rectangle (axis cs:30.4,91.427030446981);
\draw[draw=none,fill=color1] (axis cs:30.6,36.3356791320718) rectangle (axis cs:31.4,82.6585488546729);
\draw[draw=none,fill=color1] (axis cs:31.6,24.6039195755781) rectangle (axis cs:32.4,99.0494069813874);
\draw[draw=none,fill=color1] (axis cs:32.6,46.4094758514108) rectangle (axis cs:33.4,98.8632297344252);
\draw[draw=none,fill=color1] (axis cs:33.6,4.72340491736116) rectangle (axis cs:34.4,92.7048597966053);
\draw[draw=none,fill=color1] (axis cs:34.6,61.2300144689281) rectangle (axis cs:35.4,99.7884113739259);
\draw[draw=none,fill=color1] (axis cs:35.6,55.7079662080518) rectangle (axis cs:36.4,80.0862949690655);
\draw[draw=none,fill=color1] (axis cs:36.6,15.3349893946387) rectangle (axis cs:37.4,96.0996126061185);
\draw[draw=none,fill=color1] (axis cs:37.6,4.9344749438616) rectangle (axis cs:38.4,12.2223547532244);
\draw[draw=none,fill=color1] (axis cs:38.6,70.1494085371862) rectangle (axis cs:39.4,97.150813942031);
\draw[draw=none,fill=color1] (axis cs:39.6,87.2948290436505) rectangle (axis cs:40.4,96.8194288144295);
\draw[draw=none,fill=color1] (axis cs:40.6,65.7299029700198) rectangle (axis cs:41.4,99.9626608306928);
\draw[draw=none,fill=color1] (axis cs:41.6,40.7811146779237) rectangle (axis cs:42.4,96.6384375632043);
\draw[draw=none,fill=color1] (axis cs:42.6,68.3882443848631) rectangle (axis cs:43.4,93.3230304884689);
\draw[draw=none,fill=color1] (axis cs:43.6,0.277969371509177) rectangle (axis cs:44.4,15.1161403745326);
\draw[draw=none,fill=color1] (axis cs:44.6,93.7456891410435) rectangle (axis cs:45.4,98.3244047773393);
\draw[draw=none,fill=color1] (axis cs:45.6,35.5660773646844) rectangle (axis cs:46.4,96.9713784895269);
\draw[draw=none,fill=color2] (axis cs:-0.4,31.8228256416373) rectangle (axis cs:0.4,100);


\draw[draw=none,fill=color2] (axis cs:0.6,79.3872227437029) rectangle (axis cs:1.4,100);
\draw[draw=none,fill=color2] (axis cs:1.6,82.9847479865372) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=color2] (axis cs:2.6,97.3478817800412) rectangle (axis cs:3.4,100);
\draw[draw=none,fill=color2] (axis cs:3.6,97.5589518065416) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=color2] (axis cs:4.6,15.761796843803) rectangle (axis cs:5.4,100);
\draw[draw=none,fill=color2] (axis cs:5.6,98.1501553205723) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=color2] (axis cs:6.6,99.9984442012789) rectangle (axis cs:7.4,100);
\draw[draw=none,fill=color2] (axis cs:7.6,79.7512796444481) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=color2] (axis cs:8.6,98.6371203202871) rectangle (axis cs:9.4,100);
\draw[draw=none,fill=color2] (axis cs:9.6,99.0530371784034) rectangle (axis cs:10.4,100);
\draw[draw=none,fill=color2] (axis cs:10.6,97.9250831055817) rectangle (axis cs:11.4,100);
\draw[draw=none,fill=color2] (axis cs:11.6,98.5266586110866) rectangle (axis cs:12.4,100);
\draw[draw=none,fill=color2] (axis cs:12.6,90.8036737593802) rectangle (axis cs:13.4,100);
\draw[draw=none,fill=color2] (axis cs:13.6,93.9775031504924) rectangle (axis cs:14.4,100);
\draw[draw=none,fill=color2] (axis cs:14.6,96.1493981651947) rectangle (axis cs:15.4,100);
\draw[draw=none,fill=color2] (axis cs:15.6,99.9377680511546) rectangle (axis cs:16.4,100);
\draw[draw=none,fill=color2] (axis cs:16.6,99.3942756979054) rectangle (axis cs:17.4,100);
\draw[draw=none,fill=color2] (axis cs:17.6,57.0490647056688) rectangle (axis cs:18.4,100);
\draw[draw=none,fill=color2] (axis cs:18.6,95.5244856788728) rectangle (axis cs:19.4,100);
\draw[draw=none,fill=color2] (axis cs:19.6,93.4085994181313) rectangle (axis cs:20.4,100);
\draw[draw=none,fill=color2] (axis cs:20.6,91.8621354893246) rectangle (axis cs:21.4,100);
\draw[draw=none,fill=color2] (axis cs:21.6,83.9026692320059) rectangle (axis cs:22.4,100);
\draw[draw=none,fill=color2] (axis cs:22.6,34.4427906880261) rectangle (axis cs:23.4,100);
\draw[draw=none,fill=color2] (axis cs:23.6,99.9901466080995) rectangle (axis cs:24.4,100);
\draw[draw=none,fill=color2] (axis cs:24.6,99.4025732910848) rectangle (axis cs:25.4,100);
\draw[draw=none,fill=color2] (axis cs:25.6,99.8075995581532) rectangle (axis cs:26.4,100);
\draw[draw=none,fill=color2] (axis cs:26.6,97.8887811354219) rectangle (axis cs:27.4,100);
\draw[draw=none,fill=color2] (axis cs:27.6,99.5612647606404) rectangle (axis cs:28.4,100);
\draw[draw=none,fill=color2] (axis cs:28.6,96.6384375632043) rectangle (axis cs:29.4,100);
\draw[draw=none,fill=color2] (axis cs:29.6,91.427030446981) rectangle (axis cs:30.4,100);
\draw[draw=none,fill=color2] (axis cs:30.6,82.6585488546728) rectangle (axis cs:31.4,100);
\draw[draw=none,fill=color2] (axis cs:31.6,99.0494069813874) rectangle (axis cs:32.4,100);
\draw[draw=none,fill=color2] (axis cs:32.6,98.8632297344251) rectangle (axis cs:33.4,100);
\draw[draw=none,fill=color2] (axis cs:33.6,92.7048597966053) rectangle (axis cs:34.4,100);
\draw[draw=none,fill=color2] (axis cs:34.6,99.7884113739258) rectangle (axis cs:35.4,100);
\draw[draw=none,fill=color2] (axis cs:35.6,80.0862949690655) rectangle (axis cs:36.4,100);
\draw[draw=none,fill=color2] (axis cs:36.6,96.0996126061185) rectangle (axis cs:37.4,100);
\draw[draw=none,fill=color2] (axis cs:37.6,12.2223547532244) rectangle (axis cs:38.4,100);
\draw[draw=none,fill=color2] (axis cs:38.6,97.150813942031) rectangle (axis cs:39.4,100);
\draw[draw=none,fill=color2] (axis cs:39.6,96.8194288144295) rectangle (axis cs:40.4,100);
\draw[draw=none,fill=color2] (axis cs:40.6,99.9626608306928) rectangle (axis cs:41.4,100);
\draw[draw=none,fill=color2] (axis cs:41.6,96.6384375632043) rectangle (axis cs:42.4,100);
\draw[draw=none,fill=color2] (axis cs:42.6,93.3230304884689) rectangle (axis cs:43.4,100);
\draw[draw=none,fill=color2] (axis cs:43.6,15.1161403745326) rectangle (axis cs:44.4,100);
\draw[draw=none,fill=color2] (axis cs:44.6,98.3244047773393) rectangle (axis cs:45.4,100);
\draw[draw=none,fill=color2] (axis cs:45.6,96.9713784895269) rectangle (axis cs:46.4,100);

\draw [yellow, dashed, very thick] (axis cs:-1,50) -- (axis cs:100,50);
\end{axis}

\end{tikzpicture}


==> imgs/po_ne_count/deeper.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1, 0.349, 0.341}
\definecolor{color1}{rgb}{0.729, 0.729, 0.729}
\definecolor{color2}{rgb}{0, 0.760, 0.180}

\begin{axis}[
width=18cm,
height=3.7cm,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=46.5,
xtick style={color=black},
xmajorticks=false,
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
% xticklabel style={rotate=90.0},
% xticklabels={
%   Male,
%   Young,
%   Middle Aged,
%   Senior,
%   Asian,
%   White,
%   Black,
%   Rosy Cheeks,
%   Shiny Skin,
%   Bald,
%   Wavy Hair,
%   Receding Hairline,
%   Bangs,
%   Sideburns,
%   Black Hair,
%   Blond Hair,
%   Brown Hair,
%   Gray Hair,
%   No Beard,
%   Mustache,
%   5'o Clock Shadow,
%   Goatee,
%   Oval Face,
%   Square Face,
%   Round Face,
%   Double Chain,
%   High Cheekbones,
%   Chubby,
%   Obstructed Forehead,
%   Fully Visible Forehead,
%   Brown Eyes,
%   Bags Under Eyes,
%   Bushy Eyebrows,
%   Arched Eyebrows,
%   Mouth Closed,
%   Smiling,
%   Big Lips,
%   Big Nose,
%   Pointy Nose,
%   Heavy Makeup,
%   Wearing Hat,
%   Wearing Earrings,
%   Wearing Necktie,
%   Wearing Lipstick,
%   No Eyewear,
%   Eyeglasses,
%   Attractive
% },
y grid style={white!69.0196078431373!black},
ymin=0, ymax=105,
ytick style={color=black},
% ylabel={Percentage}
]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (8pt,0.5em);},
   },
}

% \addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{Positive}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color1}
% \addlegendentry{Undefined}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{Negative}

\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,35.3473481938422);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,4.04259576307499);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,64.4114154983946);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,73.9509146404767);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,42.8046269048325);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,51.3461476751276);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,57.459921362249);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,69.5670393434144);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,6.9794307351667);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,56.3420798797971);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,39.6107940978272);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,13.4157022562579);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,63.7409371218885);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,63.8935502320814);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,4.75328019087492);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,64.1818823604916);
\draw[draw=none,fill=color0] (axis cs:15.6,0) rectangle (axis cs:16.4,32.4611954976773);
\draw[draw=none,fill=color0] (axis cs:16.6,0) rectangle (axis cs:17.4,56.5435820382769);
\draw[draw=none,fill=color0] (axis cs:17.6,0) rectangle (axis cs:18.4,5.11683349975744);
\draw[draw=none,fill=color0] (axis cs:18.6,0) rectangle (axis cs:19.4,51.5808717351459);
\draw[draw=none,fill=color0] (axis cs:19.6,0) rectangle (axis cs:20.4,39.533779689715);
\draw[draw=none,fill=color0] (axis cs:20.6,0) rectangle (axis cs:21.4,55.7141670646374);
\draw[draw=none,fill=color0] (axis cs:21.6,0) rectangle (axis cs:22.4,33.3572430351982);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:23.4,43.3432558596073);
\draw[draw=none,fill=color0] (axis cs:23.6,0) rectangle (axis cs:24.4,33.91597501562);
\draw[draw=none,fill=color0] (axis cs:24.6,0) rectangle (axis cs:25.4,28.7254304218238);
\draw[draw=none,fill=color0] (axis cs:25.6,0) rectangle (axis cs:26.4,27.2022251123599);
\draw[draw=none,fill=color0] (axis cs:26.6,0) rectangle (axis cs:27.4,13.4831842437582);
\draw[draw=none,fill=color0] (axis cs:27.6,0) rectangle (axis cs:28.4,45.532881188287);
\draw[draw=none,fill=color0] (axis cs:28.6,0) rectangle (axis cs:29.4,55.3855345045312);
\draw[draw=none,fill=color0] (axis cs:29.6,0) rectangle (axis cs:30.4,1.83296178915041);
\draw[draw=none,fill=color0] (axis cs:30.6,0) rectangle (axis cs:31.4,28.408689792382);
\draw[draw=none,fill=color0] (axis cs:31.6,0) rectangle (axis cs:32.4,21.3686668390682);
\draw[draw=none,fill=color0] (axis cs:32.6,0) rectangle (axis cs:33.4,24.5326754390104);
\draw[draw=none,fill=color0] (axis cs:33.6,0) rectangle (axis cs:34.4,7.13968865792956);
\draw[draw=none,fill=color0] (axis cs:34.6,0) rectangle (axis cs:35.4,34.837127740099);
\draw[draw=none,fill=color0] (axis cs:35.6,0) rectangle (axis cs:36.4,7.73909859165564);
\draw[draw=none,fill=color0] (axis cs:36.6,0) rectangle (axis cs:37.4,4.5207268801048);
\draw[draw=none,fill=color0] (axis cs:37.6,0) rectangle (axis cs:38.4,39.1280383410946);
\draw[draw=none,fill=color0] (axis cs:38.6,0) rectangle (axis cs:39.4,53.5609725711675);
\draw[draw=none,fill=color0] (axis cs:39.6,0) rectangle (axis cs:40.4,54.9351512257183);
\draw[draw=none,fill=color0] (axis cs:40.6,0) rectangle (axis cs:41.4,30.6463547457298);
\draw[draw=none,fill=color0] (axis cs:41.6,0) rectangle (axis cs:42.4,55.3855345045312);
\draw[draw=none,fill=color0] (axis cs:42.6,0) rectangle (axis cs:43.4,45.2387918553488);
\draw[draw=none,fill=color0] (axis cs:43.6,0) rectangle (axis cs:44.4,0.100609508636751);
\draw[draw=none,fill=color0] (axis cs:44.6,0) rectangle (axis cs:45.4,65.9990826224916);
\draw[draw=none,fill=color0] (axis cs:45.6,0) rectangle (axis cs:46.4,40.8167868758388);
\draw[draw=none,fill=color1] (axis cs:-0.4,35.3473481938422) rectangle (axis cs:0.4,61.3103586266519);

\draw[draw=none,fill=color1] (axis cs:0.6,4.04259576307499) rectangle (axis cs:1.4,77.378150181871);
\draw[draw=none,fill=color1] (axis cs:1.6,64.4114154983946) rectangle (axis cs:2.4,98.2825598230179);
\draw[draw=none,fill=color1] (axis cs:2.6,73.9509146404767) rectangle (axis cs:3.4,99.5772701790019);
\draw[draw=none,fill=color1] (axis cs:3.6,42.8046269048325) rectangle (axis cs:4.4,75.6373036651685);
\draw[draw=none,fill=color1] (axis cs:4.6,51.3461476751276) rectangle (axis cs:5.4,86.7136932750188);
\draw[draw=none,fill=color1] (axis cs:5.6,57.459921362249) rectangle (axis cs:6.4,91.5569179890934);
\draw[draw=none,fill=color1] (axis cs:6.6,69.5670393434144) rectangle (axis cs:7.4,100);
\draw[draw=none,fill=color1] (axis cs:7.6,6.9794307351667) rectangle (axis cs:8.4,82.3826710031315);
\draw[draw=none,fill=color1] (axis cs:8.6,56.3420798797971) rectangle (axis cs:9.4,99.1719063519898);
\draw[draw=none,fill=color1] (axis cs:9.6,39.6107940978272) rectangle (axis cs:10.4,99.7805655651215);
\draw[draw=none,fill=color1] (axis cs:10.6,13.4157022562579) rectangle (axis cs:11.4,94.9590483435296);
\draw[draw=none,fill=color1] (axis cs:11.6,63.7409371218885) rectangle (axis cs:12.4,97.4837240996582);
\draw[draw=none,fill=color1] (axis cs:12.6,63.8935502320814) rectangle (axis cs:13.4,99.018443818178);
\draw[draw=none,fill=color1] (axis cs:13.6,4.75328019087492) rectangle (axis cs:14.4,73.2210709910509);
\draw[draw=none,fill=color1] (axis cs:14.6,64.1818823604916) rectangle (axis cs:15.4,99.8492744978491);
\draw[draw=none,fill=color1] (axis cs:15.6,32.4611954976773) rectangle (axis cs:16.4,99.9883912105419);
\draw[draw=none,fill=color1] (axis cs:16.6,56.5435820382769) rectangle (axis cs:17.4,99.8590900596673);
\draw[draw=none,fill=color1] (axis cs:17.6,5.11683349975744) rectangle (axis cs:18.4,54.3473500814503);
\draw[draw=none,fill=color1] (axis cs:18.6,51.5808717351459) rectangle (axis cs:19.4,96.5545490410007);
\draw[draw=none,fill=color1] (axis cs:19.6,39.533779689715) rectangle (axis cs:20.4,99.6596642700337);
\draw[draw=none,fill=color1] (axis cs:20.6,55.7141670646374) rectangle (axis cs:21.4,97.8390663135581);
\draw[draw=none,fill=color1] (axis cs:21.6,33.3572430351982) rectangle (axis cs:22.4,97.3922694900249);
\draw[draw=none,fill=color1] (axis cs:22.6,43.3432558596073) rectangle (axis cs:23.4,68.8931632724328);
\draw[draw=none,fill=color1] (axis cs:23.6,33.91597501562) rectangle (axis cs:24.4,99.8954265144751);
\draw[draw=none,fill=color1] (axis cs:24.6,28.7254304218238) rectangle (axis cs:25.4,98.8623386331075);
\draw[draw=none,fill=color1] (axis cs:25.6,27.2022251123599) rectangle (axis cs:26.4,99.2060720575494);
\draw[draw=none,fill=color1] (axis cs:26.6,13.4831842437582) rectangle (axis cs:27.4,94.6960101628817);
\draw[draw=none,fill=color1] (axis cs:27.6,45.532881188287) rectangle (axis cs:28.4,97.8035792823692);
\draw[draw=none,fill=color1] (axis cs:28.6,55.3855345045312) rectangle (axis cs:29.4,99.955829971818);
\draw[draw=none,fill=color1] (axis cs:29.6,1.83296178915041) rectangle (axis cs:30.4,52.8327333885773);
\draw[draw=none,fill=color1] (axis cs:30.6,28.408689792382) rectangle (axis cs:31.4,87.7456485915613);
\draw[draw=none,fill=color1] (axis cs:31.6,21.3686668390682) rectangle (axis cs:32.4,98.7948566456072);
\draw[draw=none,fill=color1] (axis cs:32.6,24.5326754390104) rectangle (axis cs:33.4,99.8077471209258);
\draw[draw=none,fill=color1] (axis cs:33.6,7.13968865792956) rectangle (axis cs:34.4,96.2547025035345);
\draw[draw=none,fill=color1] (axis cs:34.6,34.837127740099) rectangle (axis cs:35.4,99.5312125427779);
\draw[draw=none,fill=color1] (axis cs:35.6,7.73909859165564) rectangle (axis cs:36.4,58.325295269088);
\draw[draw=none,fill=color1] (axis cs:36.6,4.5207268801048) rectangle (axis cs:37.4,94.2201441755022);
\draw[draw=none,fill=color1] (axis cs:37.6,39.1280383410946) rectangle (axis cs:38.4,75.246851941688);
\draw[draw=none,fill=color1] (axis cs:38.6,53.5609725711675) rectangle (axis cs:39.4,99.7484762284081);
\draw[draw=none,fill=color1] (axis cs:39.6,54.9351512257183) rectangle (axis cs:40.4,94.3959748646113);
\draw[draw=none,fill=color1] (axis cs:40.6,30.6463547457298) rectangle (axis cs:41.4,99.9573400582516);
\draw[draw=none,fill=color1] (axis cs:41.6,55.3855345045312) rectangle (axis cs:42.4,99.955829971818);
\draw[draw=none,fill=color1] (axis cs:42.6,45.2387918553488) rectangle (axis cs:43.4,99.0276930975837);
\draw[draw=none,fill=color1] (axis cs:43.6,0.100609508636751) rectangle (axis cs:44.4,36.4368755556646);
\draw[draw=none,fill=color1] (axis cs:44.6,65.9990826224916) rectangle (axis cs:45.4,94.809644167008);
\draw[draw=none,fill=color1] (axis cs:45.6,40.8167868758388) rectangle (axis cs:46.4,99.7346023092997);
\draw[draw=none,fill=color2] (axis cs:-0.4,61.3103586266519) rectangle (axis cs:0.4,100);

\draw[draw=none,fill=color2] (axis cs:0.6,77.378150181871) rectangle (axis cs:1.4,100);
\draw[draw=none,fill=color2] (axis cs:1.6,98.2825598230179) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=color2] (axis cs:2.6,99.5772701790019) rectangle (axis cs:3.4,100);
\draw[draw=none,fill=color2] (axis cs:3.6,75.6373036651685) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=color2] (axis cs:4.6,86.7136932750188) rectangle (axis cs:5.4,100);
\draw[draw=none,fill=color2] (axis cs:5.6,91.5569179890934) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color2] (axis cs:7.6,82.3826710031315) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=color2] (axis cs:8.6,99.1719063519898) rectangle (axis cs:9.4,100);
\draw[draw=none,fill=color2] (axis cs:9.6,99.7805655651215) rectangle (axis cs:10.4,100);
\draw[draw=none,fill=color2] (axis cs:10.6,94.9590483435296) rectangle (axis cs:11.4,100);
\draw[draw=none,fill=color2] (axis cs:11.6,97.4837240996582) rectangle (axis cs:12.4,100);
\draw[draw=none,fill=color2] (axis cs:12.6,99.018443818178) rectangle (axis cs:13.4,100);
\draw[draw=none,fill=color2] (axis cs:13.6,73.2210709910509) rectangle (axis cs:14.4,100);
\draw[draw=none,fill=color2] (axis cs:14.6,99.8492744978491) rectangle (axis cs:15.4,100);
\draw[draw=none,fill=color2] (axis cs:15.6,99.9883912105419) rectangle (axis cs:16.4,100);
\draw[draw=none,fill=color2] (axis cs:16.6,99.8590900596673) rectangle (axis cs:17.4,100);
\draw[draw=none,fill=color2] (axis cs:17.6,54.3473500814503) rectangle (axis cs:18.4,100);
\draw[draw=none,fill=color2] (axis cs:18.6,96.5545490410007) rectangle (axis cs:19.4,100);
\draw[draw=none,fill=color2] (axis cs:19.6,99.6596642700337) rectangle (axis cs:20.4,100);
\draw[draw=none,fill=color2] (axis cs:20.6,97.8390663135581) rectangle (axis cs:21.4,100);
\draw[draw=none,fill=color2] (axis cs:21.6,97.3922694900249) rectangle (axis cs:22.4,100);
\draw[draw=none,fill=color2] (axis cs:22.6,68.8931632724328) rectangle (axis cs:23.4,100);
\draw[draw=none,fill=color2] (axis cs:23.6,99.8954265144751) rectangle (axis cs:24.4,100);
\draw[draw=none,fill=color2] (axis cs:24.6,98.8623386331075) rectangle (axis cs:25.4,100);
\draw[draw=none,fill=color2] (axis cs:25.6,99.2060720575494) rectangle (axis cs:26.4,100);
\draw[draw=none,fill=color2] (axis cs:26.6,94.6960101628817) rectangle (axis cs:27.4,100);
\draw[draw=none,fill=color2] (axis cs:27.6,97.8035792823692) rectangle (axis cs:28.4,100);
\draw[draw=none,fill=color2] (axis cs:28.6,99.955829971818) rectangle (axis cs:29.4,100);
\draw[draw=none,fill=color2] (axis cs:29.6,52.8327333885773) rectangle (axis cs:30.4,100);
\draw[draw=none,fill=color2] (axis cs:30.6,87.7456485915613) rectangle (axis cs:31.4,100);
\draw[draw=none,fill=color2] (axis cs:31.6,98.7948566456072) rectangle (axis cs:32.4,100);
\draw[draw=none,fill=color2] (axis cs:32.6,99.8077471209258) rectangle (axis cs:33.4,100);
\draw[draw=none,fill=color2] (axis cs:33.6,96.2547025035345) rectangle (axis cs:34.4,100);
\draw[draw=none,fill=color2] (axis cs:34.6,99.5312125427779) rectangle (axis cs:35.4,100);
\draw[draw=none,fill=color2] (axis cs:35.6,58.325295269088) rectangle (axis cs:36.4,100);
\draw[draw=none,fill=color2] (axis cs:36.6,94.2201441755022) rectangle (axis cs:37.4,100);
\draw[draw=none,fill=color2] (axis cs:37.6,75.246851941688) rectangle (axis cs:38.4,100);
\draw[draw=none,fill=color2] (axis cs:38.6,99.7484762284081) rectangle (axis cs:39.4,100);
\draw[draw=none,fill=color2] (axis cs:39.6,94.3959748646113) rectangle (axis cs:40.4,100);
\draw[draw=none,fill=color2] (axis cs:40.6,99.9573400582516) rectangle (axis cs:41.4,100);
\draw[draw=none,fill=color2] (axis cs:41.6,99.955829971818) rectangle (axis cs:42.4,100);
\draw[draw=none,fill=color2] (axis cs:42.6,99.0276930975837) rectangle (axis cs:43.4,100);
\draw[draw=none,fill=color2] (axis cs:43.6,36.4368755556646) rectangle (axis cs:44.4,100);
\draw[draw=none,fill=color2] (axis cs:44.6,94.809644167008) rectangle (axis cs:45.4,100);
\draw[draw=none,fill=color2] (axis cs:45.6,99.7346023092997) rectangle (axis cs:46.4,100);

\draw [yellow, dashed, very thick] (axis cs:-1,50) -- (axis cs:100,50);
\end{axis}

\end{tikzpicture}


==> imgs/po_ne_count/dfd.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1, 0.349, 0.341}
\definecolor{color1}{rgb}{0.729, 0.729, 0.729}
\definecolor{color2}{rgb}{0, 0.760, 0.180}

\begin{axis}[
width=18cm,
height=3.7cm,
legend cell align={left},
legend style={
  draw opacity=1,
  text opacity=1,
  at={(-0.0,1.95)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=46.5,
xtick style={color=black},
xmajorticks=false,
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
% xticklabel style={rotate=90.0},
% xticklabels={
%   Male,
%   Young,
%   Middle Aged,
%   Senior,
%   Asian,
%   White,
%   Black,
%   Rosy Cheeks,
%   Shiny Skin,
%   Bald,
%   Wavy Hair,
%   Receding Hairline,
%   Bangs,
%   Sideburns,
%   Black Hair,
%   Blond Hair,
%   Brown Hair,
%   Gray Hair,
%   No Beard,
%   Mustache,
%   5'o Clock Shadow,
%   Goatee,
%   Oval Face,
%   Square Face,
%   Round Face,
%   Double Chain,
%   High Cheekbones,
%   Chubby,
%   Obstructed Forehead,
%   Fully Visible Forehead,
%   Brown Eyes,
%   Bags Under Eyes,
%   Bushy Eyebrows,
%   Arched Eyebrows,
%   Mouth Closed,
%   Smiling,
%   Big Lips,
%   Big Nose,
%   Pointy Nose,
%   Heavy Makeup,
%   Wearing Hat,
%   Wearing Earrings,
%   Wearing Necktie,
%   Wearing Lipstick,
%   No Eyewear,
%   Eyeglasses,
%   Attractive
% },
y grid style={white!69.0196078431373!black},
ymin=0, ymax=105,
ytick style={color=black},
% ylabel={Percentage}
]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (8pt,0.5em);},
  },
}

% \addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{Positive}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color1}
% \addlegendentry{Undefined}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{Negative}


\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,46.8159754407998);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,2.06620219477918);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,85.8465648018021);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,95.1868353118241);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,91.4451454713991);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,33.4170578795762);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,67.4171974204866);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,85.5654895394153);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,18.2987969580082);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,76.6976646831923);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,31.3986982826501);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,18.491164070209);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,80.5430134856323);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,74.1470561851508);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,21.1095495818756);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,66.1094997458362);
\draw[draw=none,fill=color0] (axis cs:15.6,0) rectangle (axis cs:16.4,24.8791476043816);
\draw[draw=none,fill=color0] (axis cs:16.6,0) rectangle (axis cs:17.4,75.9820191569736);
\draw[draw=none,fill=color0] (axis cs:17.6,0) rectangle (axis cs:18.4,11.9626429048431);
\draw[draw=none,fill=color0] (axis cs:18.6,0) rectangle (axis cs:19.4,64.1379860259745);
\draw[draw=none,fill=color0] (axis cs:19.6,0) rectangle (axis cs:20.4,50.2885506683013);
\draw[draw=none,fill=color0] (axis cs:20.6,0) rectangle (axis cs:21.4,68.2494592789722);
\draw[draw=none,fill=color0] (axis cs:21.6,0) rectangle (axis cs:22.4,8.51598241784529);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:23.4,68.9979965912149);
\draw[draw=none,fill=color0] (axis cs:23.6,0) rectangle (axis cs:24.4,50.2486818367571);
\draw[draw=none,fill=color0] (axis cs:24.6,0) rectangle (axis cs:25.4,48.7615744201577);
\draw[draw=none,fill=color0] (axis cs:25.6,0) rectangle (axis cs:26.4,41.8094469196344);
\draw[draw=none,fill=color0] (axis cs:26.6,0) rectangle (axis cs:27.4,34.1277198018519);
\draw[draw=none,fill=color0] (axis cs:27.6,0) rectangle (axis cs:28.4,63.7771731004994);
\draw[draw=none,fill=color0] (axis cs:28.6,0) rectangle (axis cs:29.4,78.4778080116417);
\draw[draw=none,fill=color0] (axis cs:29.6,0) rectangle (axis cs:30.4,8.21596946047504);
\draw[draw=none,fill=color0] (axis cs:30.6,0) rectangle (axis cs:31.4,45.7793858206501);
\draw[draw=none,fill=color0] (axis cs:31.6,0) rectangle (axis cs:32.4,30.4099512603534);
\draw[draw=none,fill=color0] (axis cs:32.6,0) rectangle (axis cs:33.4,20.7517268187663);
\draw[draw=none,fill=color0] (axis cs:33.6,0) rectangle (axis cs:34.4,9.74394242940725);
\draw[draw=none,fill=color0] (axis cs:34.6,0) rectangle (axis cs:35.4,43.6374328459369);
\draw[draw=none,fill=color0] (axis cs:35.6,0) rectangle (axis cs:36.4,20.9700086714709);
\draw[draw=none,fill=color0] (axis cs:36.6,0) rectangle (axis cs:37.4,8.27876287015718);
\draw[draw=none,fill=color0] (axis cs:37.6,0) rectangle (axis cs:38.4,20.1188091180018);
\draw[draw=none,fill=color0] (axis cs:38.6,0) rectangle (axis cs:39.4,66.6118470232934);
\draw[draw=none,fill=color0] (axis cs:39.6,0) rectangle (axis cs:40.4,77.5787658603195);
\draw[draw=none,fill=color0] (axis cs:40.6,0) rectangle (axis cs:41.4,23.6940465867297);
\draw[draw=none,fill=color0] (axis cs:41.6,0) rectangle (axis cs:42.4,78.4778080116417);
\draw[draw=none,fill=color0] (axis cs:42.6,0) rectangle (axis cs:43.4,54.2594862901055);
\draw[draw=none,fill=color0] (axis cs:43.6,0) rectangle (axis cs:44.4,2.74995265576254);
\draw[draw=none,fill=color0] (axis cs:44.6,0) rectangle (axis cs:45.4,71.8007754487735);
\draw[draw=none,fill=color0] (axis cs:45.6,0) rectangle (axis cs:46.4,42.3048171515713);
\draw[draw=none,fill=color1] (axis cs:-0.4,46.8159754407998) rectangle (axis cs:0.4,51.8862940924359);

\draw[draw=none,fill=color1] (axis cs:0.6,2.06620219477918) rectangle (axis cs:1.4,67.2198467043427);
\draw[draw=none,fill=color1] (axis cs:1.6,85.8465648018021) rectangle (axis cs:2.4,99.3232265845369);
\draw[draw=none,fill=color1] (axis cs:2.6,95.1868353118241) rectangle (axis cs:3.4,99.9750819802849);
\draw[draw=none,fill=color1] (axis cs:3.6,91.4451454713991) rectangle (axis cs:4.4,99.6222428211185);
\draw[draw=none,fill=color1] (axis cs:4.6,33.4170578795762) rectangle (axis cs:5.4,53.4501490097579);
\draw[draw=none,fill=color1] (axis cs:5.6,67.4171974204866) rectangle (axis cs:6.4,82.9490974693259);
\draw[draw=none,fill=color1] (axis cs:6.6,85.5654895394153) rectangle (axis cs:7.4,100);
\draw[draw=none,fill=color1] (axis cs:7.6,18.2987969580082) rectangle (axis cs:8.4,81.9992225577849);
\draw[draw=none,fill=color1] (axis cs:8.6,76.6976646831923) rectangle (axis cs:9.4,99.9302295447976);
\draw[draw=none,fill=color1] (axis cs:9.6,31.3986982826501) rectangle (axis cs:10.4,98.5956204088549);
\draw[draw=none,fill=color1] (axis cs:10.6,18.491164070209) rectangle (axis cs:11.4,95.5167498928525);
\draw[draw=none,fill=color1] (axis cs:11.6,80.5430134856323) rectangle (axis cs:12.4,98.1291550797875);
\draw[draw=none,fill=color1] (axis cs:12.6,74.1470561851508) rectangle (axis cs:13.4,97.496237379023);
\draw[draw=none,fill=color1] (axis cs:13.6,21.1095495818756) rectangle (axis cs:14.4,80.1473153325559);
\draw[draw=none,fill=color1] (axis cs:14.6,66.1094997458362) rectangle (axis cs:15.4,96.9908999392);
\draw[draw=none,fill=color1] (axis cs:15.6,24.8791476043816) rectangle (axis cs:16.4,99.7946755175473);
\draw[draw=none,fill=color1] (axis cs:16.6,75.9820191569736) rectangle (axis cs:17.4,99.9252459408546);
\draw[draw=none,fill=color1] (axis cs:17.6,11.9626429048431) rectangle (axis cs:18.4,43.1021937824557);
\draw[draw=none,fill=color1] (axis cs:18.6,64.1379860259745) rectangle (axis cs:19.4,93.5791246798034);
\draw[draw=none,fill=color1] (axis cs:19.6,50.2885506683013) rectangle (axis cs:20.4,99.6182559379641);
\draw[draw=none,fill=color1] (axis cs:20.6,68.2494592789722) rectangle (axis cs:21.4,94.77518962613);
\draw[draw=none,fill=color1] (axis cs:21.6,8.51598241784529) rectangle (axis cs:22.4,92.9591643492908);
\draw[draw=none,fill=color1] (axis cs:22.6,68.9979965912149) rectangle (axis cs:23.4,73.775279331001);
\draw[draw=none,fill=color1] (axis cs:23.6,50.2486818367571) rectangle (axis cs:24.4,99.9900327921139);
\draw[draw=none,fill=color1] (axis cs:24.6,48.7615744201577) rectangle (axis cs:25.4,98.3743483937845);
\draw[draw=none,fill=color1] (axis cs:25.6,41.8094469196344) rectangle (axis cs:26.4,98.908590736477);
\draw[draw=none,fill=color1] (axis cs:26.6,34.1277198018519) rectangle (axis cs:27.4,91.9454993072791);
\draw[draw=none,fill=color1] (axis cs:27.6,63.7771731004994) rectangle (axis cs:28.4,98.6175482662042);
\draw[draw=none,fill=color1] (axis cs:28.6,78.4778080116417) rectangle (axis cs:29.4,100);
\draw[draw=none,fill=color1] (axis cs:29.6,8.21596946047504) rectangle (axis cs:30.4,62.6937376032852);
\draw[draw=none,fill=color1] (axis cs:30.6,45.7793858206501) rectangle (axis cs:31.4,83.5222119227741);
\draw[draw=none,fill=color1] (axis cs:31.6,30.4099512603534) rectangle (axis cs:32.4,98.9026104117453);
\draw[draw=none,fill=color1] (axis cs:32.6,20.7517268187663) rectangle (axis cs:33.4,99.9760787010734);
\draw[draw=none,fill=color1] (axis cs:33.6,9.74394242940725) rectangle (axis cs:34.4,89.4766219139033);
\draw[draw=none,fill=color1] (axis cs:34.6,43.6374328459369) rectangle (axis cs:35.4,99.2195676225219);
\draw[draw=none,fill=color1] (axis cs:35.6,20.9700086714709) rectangle (axis cs:36.4,53.8119586560217);
\draw[draw=none,fill=color1] (axis cs:36.6,8.27876287015718) rectangle (axis cs:37.4,87.8310358919156);
\draw[draw=none,fill=color1] (axis cs:37.6,20.1188091180018) rectangle (axis cs:38.4,37.7089375953114);
\draw[draw=none,fill=color1] (axis cs:38.6,66.6118470232934) rectangle (axis cs:39.4,99.6431739576792);
\draw[draw=none,fill=color1] (axis cs:39.6,77.5787658603195) rectangle (axis cs:40.4,94.3924488433055);
\draw[draw=none,fill=color1] (axis cs:40.6,23.6940465867297) rectangle (axis cs:41.4,99.9730885387076);
\draw[draw=none,fill=color1] (axis cs:41.6,78.4778080116417) rectangle (axis cs:42.4,100);
\draw[draw=none,fill=color1] (axis cs:42.6,54.2594862901055) rectangle (axis cs:43.4,98.2019156973557);
\draw[draw=none,fill=color1] (axis cs:43.6,2.74995265576254) rectangle (axis cs:44.4,27.5852445454455);
\draw[draw=none,fill=color1] (axis cs:44.6,71.8007754487735) rectangle (axis cs:45.4,82.1557077215959);
\draw[draw=none,fill=color1] (axis cs:45.6,42.3048171515713) rectangle (axis cs:46.4,98.5906368049118);
\draw[draw=none,fill=color2] (axis cs:-0.4,51.8862940924359) rectangle (axis cs:0.4,100);

\draw[draw=none,fill=color2] (axis cs:0.6,67.2198467043427) rectangle (axis cs:1.4,100);
\draw[draw=none,fill=color2] (axis cs:1.6,99.3232265845369) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=color2] (axis cs:2.6,99.9750819802849) rectangle (axis cs:3.4,100);
\draw[draw=none,fill=color2] (axis cs:3.6,99.6222428211185) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=color2] (axis cs:4.6,53.4501490097579) rectangle (axis cs:5.4,100);
\draw[draw=none,fill=color2] (axis cs:5.6,82.9490974693259) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color2] (axis cs:7.6,81.9992225577849) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=color2] (axis cs:8.6,99.9302295447976) rectangle (axis cs:9.4,100);
\draw[draw=none,fill=color2] (axis cs:9.6,98.5956204088549) rectangle (axis cs:10.4,100);
\draw[draw=none,fill=color2] (axis cs:10.6,95.5167498928525) rectangle (axis cs:11.4,100);
\draw[draw=none,fill=color2] (axis cs:11.6,98.1291550797875) rectangle (axis cs:12.4,100);
\draw[draw=none,fill=color2] (axis cs:12.6,97.496237379023) rectangle (axis cs:13.4,100);
\draw[draw=none,fill=color2] (axis cs:13.6,80.1473153325559) rectangle (axis cs:14.4,100);
\draw[draw=none,fill=color2] (axis cs:14.6,96.9908999392) rectangle (axis cs:15.4,100);
\draw[draw=none,fill=color2] (axis cs:15.6,99.7946755175473) rectangle (axis cs:16.4,100);
\draw[draw=none,fill=color2] (axis cs:16.6,99.9252459408546) rectangle (axis cs:17.4,100);
\draw[draw=none,fill=color2] (axis cs:17.6,43.1021937824557) rectangle (axis cs:18.4,100);
\draw[draw=none,fill=color2] (axis cs:18.6,93.5791246798034) rectangle (axis cs:19.4,100);
\draw[draw=none,fill=color2] (axis cs:19.6,99.6182559379641) rectangle (axis cs:20.4,100);
\draw[draw=none,fill=color2] (axis cs:20.6,94.77518962613) rectangle (axis cs:21.4,100);
\draw[draw=none,fill=color2] (axis cs:21.6,92.9591643492908) rectangle (axis cs:22.4,100);
\draw[draw=none,fill=color2] (axis cs:22.6,73.775279331001) rectangle (axis cs:23.4,100);
\draw[draw=none,fill=color2] (axis cs:23.6,99.990032792114) rectangle (axis cs:24.4,100);
\draw[draw=none,fill=color2] (axis cs:24.6,98.3743483937845) rectangle (axis cs:25.4,100);
\draw[draw=none,fill=color2] (axis cs:25.6,98.908590736477) rectangle (axis cs:26.4,100);
\draw[draw=none,fill=color2] (axis cs:26.6,91.9454993072791) rectangle (axis cs:27.4,100);
\draw[draw=none,fill=color2] (axis cs:27.6,98.6175482662042) rectangle (axis cs:28.4,100);
\draw[draw=none,fill=color2] (axis cs:28.6,0) rectangle (axis cs:29.4,0);
\draw[draw=none,fill=color2] (axis cs:29.6,62.6937376032852) rectangle (axis cs:30.4,100);
\draw[draw=none,fill=color2] (axis cs:30.6,83.5222119227741) rectangle (axis cs:31.4,100);
\draw[draw=none,fill=color2] (axis cs:31.6,98.9026104117454) rectangle (axis cs:32.4,100);
\draw[draw=none,fill=color2] (axis cs:32.6,99.9760787010735) rectangle (axis cs:33.4,100);
\draw[draw=none,fill=color2] (axis cs:33.6,89.4766219139033) rectangle (axis cs:34.4,100);
\draw[draw=none,fill=color2] (axis cs:34.6,99.2195676225219) rectangle (axis cs:35.4,100);
\draw[draw=none,fill=color2] (axis cs:35.6,53.8119586560217) rectangle (axis cs:36.4,100);
\draw[draw=none,fill=color2] (axis cs:36.6,87.8310358919156) rectangle (axis cs:37.4,100);
\draw[draw=none,fill=color2] (axis cs:37.6,37.7089375953114) rectangle (axis cs:38.4,100);
\draw[draw=none,fill=color2] (axis cs:38.6,99.6431739576792) rectangle (axis cs:39.4,100);
\draw[draw=none,fill=color2] (axis cs:39.6,94.3924488433055) rectangle (axis cs:40.4,100);
\draw[draw=none,fill=color2] (axis cs:40.6,99.9730885387076) rectangle (axis cs:41.4,100);
\draw[draw=none,fill=color2] (axis cs:41.6,0) rectangle (axis cs:42.4,0);
\draw[draw=none,fill=color2] (axis cs:42.6,98.2019156973557) rectangle (axis cs:43.4,100);
\draw[draw=none,fill=color2] (axis cs:43.6,27.5852445454455) rectangle (axis cs:44.4,100);
\draw[draw=none,fill=color2] (axis cs:44.6,82.1557077215959) rectangle (axis cs:45.4,100);
\draw[draw=none,fill=color2] (axis cs:45.6,98.5906368049118) rectangle (axis cs:46.4,100);

\draw [yellow, dashed, very thick] (axis cs:-1,50) -- (axis cs:100,50);
\end{axis}

\end{tikzpicture}


==> imgs/po_ne_count/dfdc.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1, 0.349, 0.341}
\definecolor{color1}{rgb}{0.729, 0.729, 0.729}
\definecolor{color2}{rgb}{0, 0.760, 0.180}

\begin{axis}[
width=18cm,
height=3.7cm,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(-0.03,-0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=46.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
xticklabel style={rotate=90.0, font=\small},
xticklabels={
  Male,
  Young,
  Middle Aged,
  Senior,
  Asian,
  White,
  Black,
  Rosy Cheeks,
  Shiny Skin,
  Bald,
  Wavy Hair,
  Receding Hairline,
  Bangs,
  Sideburns,
  Black Hair,
  Blond Hair,
  Brown Hair,
  Gray Hair,
  No Beard,
  Mustache,
  5'o Clock Shadow,
  Goatee,
  Oval Face,
  Square Face,
  Round Face,
  Double Chain,
  High Cheekbones,
  Chubby,
  Obstructed Forehead,
  Fully Visible Forehead,
  Brown Eyes,
  Bags Under Eyes,
  Bushy Eyebrows,
  Arched Eyebrows,
  Mouth Closed,
  Smiling,
  Big Lips,
  Big Nose,
  Pointy Nose,
  Heavy Makeup,
  Wearing Hat,
  Wearing Earrings,
  Wearing Necktie,
  Wearing Lipstick,
  No Eyewear,
  Eyeglasses,
  Attractive
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=105,
ytick style={color=black}
]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (8pt,0.5em);},
   },
}

% \addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{Positive}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color1}
% \addlegendentry{Undefined}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{Negative}

\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,44.1615214325079);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,15.7187292750591);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,67.3444987249783);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,85.6581073633672);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,75.9156337278272);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,37.8947663394267);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,61.077743631897);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,83.0043808438495);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,25.9553322062079);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,62.9421709930224);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,29.9186414713657);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,11.1165080284335);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,77.710939032478);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,63.4306957975658);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,16.4902808784106);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,73.2693798630636);
\draw[draw=none,fill=color0] (axis cs:15.6,0) rectangle (axis cs:16.4,34.1136030338978);
\draw[draw=none,fill=color0] (axis cs:16.6,0) rectangle (axis cs:17.4,55.5881446332328);
\draw[draw=none,fill=color0] (axis cs:17.6,0) rectangle (axis cs:18.4,18.1697600343742);
\draw[draw=none,fill=color0] (axis cs:18.6,0) rectangle (axis cs:19.4,50.6561924955865);
\draw[draw=none,fill=color0] (axis cs:19.6,0) rectangle (axis cs:20.4,53.8591591395238);
\draw[draw=none,fill=color0] (axis cs:20.6,0) rectangle (axis cs:21.4,57.9457672081228);
\draw[draw=none,fill=color0] (axis cs:21.6,0) rectangle (axis cs:22.4,27.0594169461128);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:23.4,55.0136842990183);
\draw[draw=none,fill=color0] (axis cs:23.6,0) rectangle (axis cs:24.4,29.5889105803451);
\draw[draw=none,fill=color0] (axis cs:24.6,0) rectangle (axis cs:25.4,20.965466994218);
\draw[draw=none,fill=color0] (axis cs:25.6,0) rectangle (axis cs:26.4,38.3449937883557);
\draw[draw=none,fill=color0] (axis cs:26.6,0) rectangle (axis cs:27.4,9.11290247251464);
\draw[draw=none,fill=color0] (axis cs:27.6,0) rectangle (axis cs:28.4,56.0691967830221);
\draw[draw=none,fill=color0] (axis cs:28.6,0) rectangle (axis cs:29.4,62.0211662945907);
\draw[draw=none,fill=color0] (axis cs:29.6,0) rectangle (axis cs:30.4,6.09862036111604);
\draw[draw=none,fill=color0] (axis cs:30.6,0) rectangle (axis cs:31.4,32.5247298168266);
\draw[draw=none,fill=color0] (axis cs:31.6,0) rectangle (axis cs:32.4,30.5360695704158);
\draw[draw=none,fill=color0] (axis cs:32.6,0) rectangle (axis cs:33.4,28.1186657574937);
\draw[draw=none,fill=color0] (axis cs:33.6,0) rectangle (axis cs:34.4,10.586883622743);
\draw[draw=none,fill=color0] (axis cs:34.6,0) rectangle (axis cs:35.4,40.4961842756662);
\draw[draw=none,fill=color0] (axis cs:35.6,0) rectangle (axis cs:36.4,26.7754560654605);
\draw[draw=none,fill=color0] (axis cs:36.6,0) rectangle (axis cs:37.4,3.94649579196129);
\draw[draw=none,fill=color0] (axis cs:37.6,0) rectangle (axis cs:38.4,27.8944861148734);
\draw[draw=none,fill=color0] (axis cs:38.6,0) rectangle (axis cs:39.4,65.9069467666757);
\draw[draw=none,fill=color0] (axis cs:39.6,0) rectangle (axis cs:40.4,60.8162007155067);
\draw[draw=none,fill=color0] (axis cs:40.6,0) rectangle (axis cs:41.4,28.6651036363806);
\draw[draw=none,fill=color0] (axis cs:41.6,0) rectangle (axis cs:42.4,62.0211662945907);
\draw[draw=none,fill=color0] (axis cs:42.6,0) rectangle (axis cs:43.4,56.3195307172815);
\draw[draw=none,fill=color0] (axis cs:43.6,0) rectangle (axis cs:44.4,10.8736467489281);
\draw[draw=none,fill=color0] (axis cs:44.6,0) rectangle (axis cs:45.4,61.430826569024);
\draw[draw=none,fill=color0] (axis cs:45.6,0) rectangle (axis cs:46.4,64.97846941349);
\draw[draw=none,fill=color1] (axis cs:-0.4,44.1615214325079) rectangle (axis cs:0.4,56.5035448405989);


\draw[draw=none,fill=color1] (axis cs:0.6,15.7187292750591) rectangle (axis cs:1.4,85.8972323154955);
\draw[draw=none,fill=color1] (axis cs:1.6,67.3444987249783) rectangle (axis cs:2.4,93.5921985484368);
\draw[draw=none,fill=color1] (axis cs:2.6,85.6581073633672) rectangle (axis cs:3.4,97.9627674976881);
\draw[draw=none,fill=color1] (axis cs:3.6,75.9156337278272) rectangle (axis cs:4.4,95.9077874403355);
\draw[draw=none,fill=color1] (axis cs:4.6,37.8947663394267) rectangle (axis cs:5.4,62.9346983382684);
\draw[draw=none,fill=color1] (axis cs:5.6,61.077743631897) rectangle (axis cs:6.4,80.1171338632691);
\draw[draw=none,fill=color1] (axis cs:6.6,83.0043808438495) rectangle (axis cs:7.4,100);
\draw[draw=none,fill=color1] (axis cs:7.6,25.9553322062079) rectangle (axis cs:8.4,82.8455869303268);
\draw[draw=none,fill=color1] (axis cs:8.6,62.9421709930224) rectangle (axis cs:9.4,94.920462930962);
\draw[draw=none,fill=color1] (axis cs:9.6,29.9186414713657) rectangle (axis cs:10.4,99.7552705568062);
\draw[draw=none,fill=color1] (axis cs:10.6,11.1165080284335) rectangle (axis cs:11.4,93.5128015916755);
\draw[draw=none,fill=color1] (axis cs:11.6,77.710939032478) rectangle (axis cs:12.4,98.1776063218659);
\draw[draw=none,fill=color1] (axis cs:12.6,63.4306957975658) rectangle (axis cs:13.4,94.1844064376921);
\draw[draw=none,fill=color1] (axis cs:13.6,16.4902808784106) rectangle (axis cs:14.4,83.3938929729023);
\draw[draw=none,fill=color1] (axis cs:14.6,73.2693798630636) rectangle (axis cs:15.4,99.7468638202079);
\draw[draw=none,fill=color1] (axis cs:15.6,34.1136030338978) rectangle (axis cs:16.4,99.9551640714759);
\draw[draw=none,fill=color1] (axis cs:16.6,55.5881446332328) rectangle (axis cs:17.4,97.869359313263);
\draw[draw=none,fill=color1] (axis cs:17.6,18.1697600343742) rectangle (axis cs:18.4,53.9955350887845);
\draw[draw=none,fill=color1] (axis cs:18.6,50.6561924955865) rectangle (axis cs:19.4,90.9758353026892);
\draw[draw=none,fill=color1] (axis cs:19.6,53.8591591395238) rectangle (axis cs:20.4,98.3476092175196);
\draw[draw=none,fill=color1] (axis cs:20.6,57.9457672081228) rectangle (axis cs:21.4,91.7726071158355);
\draw[draw=none,fill=color1] (axis cs:21.6,27.0594169461128) rectangle (axis cs:22.4,98.8669587229233);
\draw[draw=none,fill=color1] (axis cs:22.6,55.0136842990183) rectangle (axis cs:23.4,67.0511970258834);
\draw[draw=none,fill=color1] (axis cs:23.6,29.5889105803451) rectangle (axis cs:24.4,99.5086729499239);
\draw[draw=none,fill=color1] (axis cs:24.6,20.965466994218) rectangle (axis cs:25.4,96.3066403878308);
\draw[draw=none,fill=color1] (axis cs:25.6,38.3449937883557) rectangle (axis cs:26.4,99.4955958041044);
\draw[draw=none,fill=color1] (axis cs:26.6,9.11290247251464) rectangle (axis cs:27.4,87.0919229942928);
\draw[draw=none,fill=color1] (axis cs:27.6,56.0691967830221) rectangle (axis cs:28.4,98.7072307275564);
\draw[draw=none,fill=color1] (axis cs:28.6,62.0211662945907) rectangle (axis cs:29.4,99.4610347758671);
\draw[draw=none,fill=color1] (axis cs:29.6,6.09862036111604) rectangle (axis cs:30.4,57.2760305257947);
\draw[draw=none,fill=color1] (axis cs:30.6,32.5247298168266) rectangle (axis cs:31.4,80.7149462435898);
\draw[draw=none,fill=color1] (axis cs:31.6,30.5360695704158) rectangle (axis cs:32.4,97.493858411874);
\draw[draw=none,fill=color1] (axis cs:32.6,28.1186657574937) rectangle (axis cs:33.4,99.4759800853751);
\draw[draw=none,fill=color1] (axis cs:33.6,10.586883622743) rectangle (axis cs:34.4,88.2258983532137);
\draw[draw=none,fill=color1] (axis cs:34.6,40.4961842756662) rectangle (axis cs:35.4,99.6599942086926);
\draw[draw=none,fill=color1] (axis cs:35.6,26.7754560654605) rectangle (axis cs:36.4,62.9599185480632);
\draw[draw=none,fill=color1] (axis cs:36.6,3.94649579196129) rectangle (axis cs:37.4,88.1418309872311);
\draw[draw=none,fill=color1] (axis cs:37.6,27.8944861148734) rectangle (axis cs:38.4,50.3834405970651);
\draw[draw=none,fill=color1] (axis cs:38.6,65.9069467666757) rectangle (axis cs:39.4,99.7935679124205);
\draw[draw=none,fill=color1] (axis cs:39.6,60.8162007155067) rectangle (axis cs:40.4,92.4442119618521);
\draw[draw=none,fill=color1] (axis cs:40.6,28.6651036363806) rectangle (axis cs:41.4,99.7599409660274);
\draw[draw=none,fill=color1] (axis cs:41.6,62.0211662945907) rectangle (axis cs:42.4,99.4610347758671);
\draw[draw=none,fill=color1] (axis cs:42.6,56.3195307172815) rectangle (axis cs:43.4,99.3498790364012);
\draw[draw=none,fill=color1] (axis cs:43.6,10.8736467489281) rectangle (axis cs:44.4,39.5069916026042);
\draw[draw=none,fill=color1] (axis cs:44.6,61.430826569024) rectangle (axis cs:45.4,77.1560944169928);
\draw[draw=none,fill=color1] (axis cs:45.6,64.97846941349) rectangle (axis cs:46.4,99.970109380984);
\draw[draw=none,fill=color2] (axis cs:-0.4,56.5035448405989) rectangle (axis cs:0.4,100);


\draw[draw=none,fill=color2] (axis cs:0.6,85.8972323154955) rectangle (axis cs:1.4,100);
\draw[draw=none,fill=color2] (axis cs:1.6,93.5921985484368) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=color2] (axis cs:2.6,97.9627674976881) rectangle (axis cs:3.4,100);
\draw[draw=none,fill=color2] (axis cs:3.6,95.9077874403355) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=color2] (axis cs:4.6,62.9346983382684) rectangle (axis cs:5.4,100);
\draw[draw=none,fill=color2] (axis cs:5.6,80.1171338632691) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color2] (axis cs:7.6,82.8455869303268) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=color2] (axis cs:8.6,94.920462930962) rectangle (axis cs:9.4,100);
\draw[draw=none,fill=color2] (axis cs:9.6,99.7552705568062) rectangle (axis cs:10.4,100);
\draw[draw=none,fill=color2] (axis cs:10.6,93.5128015916755) rectangle (axis cs:11.4,100);
\draw[draw=none,fill=color2] (axis cs:11.6,98.1776063218659) rectangle (axis cs:12.4,100);
\draw[draw=none,fill=color2] (axis cs:12.6,94.1844064376921) rectangle (axis cs:13.4,100);
\draw[draw=none,fill=color2] (axis cs:13.6,83.3938929729023) rectangle (axis cs:14.4,100);
\draw[draw=none,fill=color2] (axis cs:14.6,99.7468638202079) rectangle (axis cs:15.4,100);
\draw[draw=none,fill=color2] (axis cs:15.6,99.9551640714759) rectangle (axis cs:16.4,100);
\draw[draw=none,fill=color2] (axis cs:16.6,97.869359313263) rectangle (axis cs:17.4,100);
\draw[draw=none,fill=color2] (axis cs:17.6,53.9955350887845) rectangle (axis cs:18.4,100);
\draw[draw=none,fill=color2] (axis cs:18.6,90.9758353026892) rectangle (axis cs:19.4,100);
\draw[draw=none,fill=color2] (axis cs:19.6,98.3476092175196) rectangle (axis cs:20.4,100);
\draw[draw=none,fill=color2] (axis cs:20.6,91.7726071158355) rectangle (axis cs:21.4,100);
\draw[draw=none,fill=color2] (axis cs:21.6,98.8669587229233) rectangle (axis cs:22.4,100);
\draw[draw=none,fill=color2] (axis cs:22.6,67.0511970258834) rectangle (axis cs:23.4,100);
\draw[draw=none,fill=color2] (axis cs:23.6,99.5086729499239) rectangle (axis cs:24.4,100);
\draw[draw=none,fill=color2] (axis cs:24.6,96.3066403878308) rectangle (axis cs:25.4,100);
\draw[draw=none,fill=color2] (axis cs:25.6,99.4955958041044) rectangle (axis cs:26.4,100);
\draw[draw=none,fill=color2] (axis cs:26.6,87.0919229942928) rectangle (axis cs:27.4,100);
\draw[draw=none,fill=color2] (axis cs:27.6,98.7072307275564) rectangle (axis cs:28.4,100);
\draw[draw=none,fill=color2] (axis cs:28.6,99.4610347758671) rectangle (axis cs:29.4,100);
\draw[draw=none,fill=color2] (axis cs:29.6,57.2760305257947) rectangle (axis cs:30.4,100);
\draw[draw=none,fill=color2] (axis cs:30.6,80.7149462435899) rectangle (axis cs:31.4,100);
\draw[draw=none,fill=color2] (axis cs:31.6,97.493858411874) rectangle (axis cs:32.4,100);
\draw[draw=none,fill=color2] (axis cs:32.6,99.4759800853751) rectangle (axis cs:33.4,100);
\draw[draw=none,fill=color2] (axis cs:33.6,88.2258983532137) rectangle (axis cs:34.4,100);
\draw[draw=none,fill=color2] (axis cs:34.6,99.6599942086926) rectangle (axis cs:35.4,100);
\draw[draw=none,fill=color2] (axis cs:35.6,62.9599185480632) rectangle (axis cs:36.4,100);
\draw[draw=none,fill=color2] (axis cs:36.6,88.1418309872311) rectangle (axis cs:37.4,100);
\draw[draw=none,fill=color2] (axis cs:37.6,50.3834405970651) rectangle (axis cs:38.4,100);
\draw[draw=none,fill=color2] (axis cs:38.6,99.7935679124205) rectangle (axis cs:39.4,100);
\draw[draw=none,fill=color2] (axis cs:39.6,92.4442119618521) rectangle (axis cs:40.4,100);
\draw[draw=none,fill=color2] (axis cs:40.6,99.7599409660274) rectangle (axis cs:41.4,100);
\draw[draw=none,fill=color2] (axis cs:41.6,99.4610347758671) rectangle (axis cs:42.4,100);
\draw[draw=none,fill=color2] (axis cs:42.6,99.3498790364012) rectangle (axis cs:43.4,100);
\draw[draw=none,fill=color2] (axis cs:43.6,39.5069916026042) rectangle (axis cs:44.4,100);
\draw[draw=none,fill=color2] (axis cs:44.6,77.1560944169928) rectangle (axis cs:45.4,100);
\draw[draw=none,fill=color2] (axis cs:45.6,99.970109380984) rectangle (axis cs:46.4,100);

\draw [yellow, dashed, very thick] (axis cs:-1,50) -- (axis cs:100,50);
\end{axis}


\end{tikzpicture}


==> imgs/po_ne_count/ff.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1, 0.349, 0.341}
\definecolor{color1}{rgb}{0.729, 0.729, 0.729}
\definecolor{color2}{rgb}{0, 0.760, 0.180}

\begin{axis}[
width=18cm,
height=3.7cm,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=46.5,
xtick style={color=black},
xmajorticks=false,
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
% xticklabel style={rotate=90.0},
% xticklabels={
%   Male,
%   Young,
%   Middle Aged,
%   Senior,
%   Asian,
%   White,
%   Black,
%   Rosy Cheeks,
%   Shiny Skin,
%   Bald,
%   Wavy Hair,
%   Receding Hairline,
%   Bangs,
%   Sideburns,
%   Black Hair,
%   Blond Hair,
%   Brown Hair,
%   Gray Hair,
%   No Beard,
%   Mustache,
%   5'o Clock Shadow,
%   Goatee,
%   Oval Face,
%   Square Face,
%   Round Face,
%   Double Chain,
%   High Cheekbones,
%   Chubby,
%   Obstructed Forehead,
%   Fully Visible Forehead,
%   Brown Eyes,
%   Bags Under Eyes,
%   Bushy Eyebrows,
%   Arched Eyebrows,
%   Mouth Closed,
%   Smiling,
%   Big Lips,
%   Big Nose,
%   Pointy Nose,
%   Heavy Makeup,
%   Wearing Hat,
%   Wearing Earrings,
%   Wearing Necktie,
%   Wearing Lipstick,
%   No Eyewear,
%   Eyeglasses,
%   Attractive
% },
y grid style={white!69.0196078431373!black},
ymin=0, ymax=105,
ytick style={color=black},
% ylabel={Percentage}
]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (8pt,0.5em);},
   },
}

% \addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{Positive}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color1}
% \addlegendentry{Undefined}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{Negative}

\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,56.7106799805544);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,17.4440241169864);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,79.5972306815451);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,93.7612105430792);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,77.5006845066802);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,25.4597370376786);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,89.628466537402);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,67.4236286118204);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,9.23329664005007);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,78.4690519163393);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,38.4217790468314);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,25.5089097624622);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,80.3705835349601);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,87.2754399003135);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,19.6500913606875);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,72.8723017864227);
\draw[draw=none,fill=color0] (axis cs:15.6,0) rectangle (axis cs:16.4,23.3358105956046);
\draw[draw=none,fill=color0] (axis cs:16.6,0) rectangle (axis cs:17.4,65.120333480479);
\draw[draw=none,fill=color0] (axis cs:17.6,0) rectangle (axis cs:18.4,5.43861511726019);
\draw[draw=none,fill=color0] (axis cs:18.6,0) rectangle (axis cs:19.4,83.8188208604109);
\draw[draw=none,fill=color0] (axis cs:19.6,0) rectangle (axis cs:20.4,59.4671464732539);
\draw[draw=none,fill=color0] (axis cs:20.6,0) rectangle (axis cs:21.4,86.3713323014511);
\draw[draw=none,fill=color0] (axis cs:21.6,0) rectangle (axis cs:22.4,16.5063896603171);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:23.4,58.8005207838579);
\draw[draw=none,fill=color0] (axis cs:23.6,0) rectangle (axis cs:24.4,68.5272210146345);
\draw[draw=none,fill=color0] (axis cs:24.6,0) rectangle (axis cs:25.4,48.4591614932862);
\draw[draw=none,fill=color0] (axis cs:25.6,0) rectangle (axis cs:26.4,37.6758064606255);
\draw[draw=none,fill=color0] (axis cs:26.6,0) rectangle (axis cs:27.4,34.0247316454423);
\draw[draw=none,fill=color0] (axis cs:27.6,0) rectangle (axis cs:28.4,65.528802364761);
\draw[draw=none,fill=color0] (axis cs:28.6,0) rectangle (axis cs:29.4,62.200702946452);
\draw[draw=none,fill=color0] (axis cs:29.6,0) rectangle (axis cs:30.4,10.343035633462);
\draw[draw=none,fill=color0] (axis cs:30.6,0) rectangle (axis cs:31.4,51.6894742429915);
\draw[draw=none,fill=color0] (axis cs:31.6,0) rectangle (axis cs:32.4,25.0797659825325);
\draw[draw=none,fill=color0] (axis cs:32.6,0) rectangle (axis cs:33.4,20.4826749962282);
\draw[draw=none,fill=color0] (axis cs:33.6,0) rectangle (axis cs:34.4,10.4056191013685);
\draw[draw=none,fill=color0] (axis cs:34.6,0) rectangle (axis cs:35.4,45.8463017081934);
\draw[draw=none,fill=color0] (axis cs:35.6,0) rectangle (axis cs:36.4,23.9560574650343);
\draw[draw=none,fill=color0] (axis cs:36.6,0) rectangle (axis cs:37.4,17.0579064712423);
\draw[draw=none,fill=color0] (axis cs:37.6,0) rectangle (axis cs:38.4,13.3420130642989);
\draw[draw=none,fill=color0] (axis cs:38.6,0) rectangle (axis cs:39.4,44.5354015679394);
\draw[draw=none,fill=color0] (axis cs:39.6,0) rectangle (axis cs:40.4,80.0470493571225);
\draw[draw=none,fill=color0] (axis cs:40.6,0) rectangle (axis cs:41.4,36.3939629304709);
\draw[draw=none,fill=color0] (axis cs:41.6,0) rectangle (axis cs:42.4,62.200702946452);
\draw[draw=none,fill=color0] (axis cs:42.6,0) rectangle (axis cs:43.4,41.8364895144752);
\draw[draw=none,fill=color0] (axis cs:43.6,0) rectangle (axis cs:44.4,3.42197462016864);
\draw[draw=none,fill=color0] (axis cs:44.6,0) rectangle (axis cs:45.4,88.1627840702723);
\draw[draw=none,fill=color0] (axis cs:45.6,0) rectangle (axis cs:46.4,32.902140689871);
\draw[draw=none,fill=color1] (axis cs:-0.4,56.7106799805544) rectangle (axis cs:0.4,58.9994468068462);

\draw[draw=none,fill=color1] (axis cs:0.6,17.4440241169864) rectangle (axis cs:1.4,66.992249708037);
\draw[draw=none,fill=color1] (axis cs:1.6,79.5972306815451) rectangle (axis cs:2.4,94.783779706193);
\draw[draw=none,fill=color1] (axis cs:2.6,93.7612105430792) rectangle (axis cs:3.4,96.1913489531239);
\draw[draw=none,fill=color1] (axis cs:3.6,77.5006845066802) rectangle (axis cs:4.4,89.8788004090277);
\draw[draw=none,fill=color1] (axis cs:4.6,25.4597370376786) rectangle (axis cs:5.4,48.3356709003638);
\draw[draw=none,fill=color1] (axis cs:5.6,89.628466537402) rectangle (axis cs:6.4,97.3670241002229);
\draw[draw=none,fill=color1] (axis cs:6.6,67.4236286118204) rectangle (axis cs:7.4,99.9994412190366);
\draw[draw=none,fill=color1] (axis cs:7.6,9.23329664005007) rectangle (axis cs:8.4,78.4372014014227);
\draw[draw=none,fill=color1] (axis cs:8.6,78.4690519163393) rectangle (axis cs:9.4,97.0624884751426);
\draw[draw=none,fill=color1] (axis cs:9.6,38.4217790468314) rectangle (axis cs:10.4,98.8774090444287);
\draw[draw=none,fill=color1] (axis cs:10.6,25.5089097624622) rectangle (axis cs:11.4,96.0890920368125);
\draw[draw=none,fill=color1] (axis cs:11.6,80.3705835349601) rectangle (axis cs:12.4,96.8389760897626);
\draw[draw=none,fill=color1] (axis cs:12.6,87.2754399003135) rectangle (axis cs:13.4,98.5248182564916);
\draw[draw=none,fill=color1] (axis cs:13.6,19.6500913606875) rectangle (axis cs:14.4,81.3992992886718);
\draw[draw=none,fill=color1] (axis cs:14.6,72.8723017864227) rectangle (axis cs:15.4,97.4921910360358);
\draw[draw=none,fill=color1] (axis cs:15.6,23.3358105956046) rectangle (axis cs:16.4,99.9066835791038);
\draw[draw=none,fill=color1] (axis cs:16.6,65.120333480479) rectangle (axis cs:17.4,97.1625102676002);
\draw[draw=none,fill=color1] (axis cs:17.6,5.43861511726019) rectangle (axis cs:18.4,24.6869429652271);
\draw[draw=none,fill=color1] (axis cs:18.6,83.8188208604109) rectangle (axis cs:19.4,97.4072563295913);
\draw[draw=none,fill=color1] (axis cs:19.6,59.4671464732539) rectangle (axis cs:20.4,98.5806963528367);
\draw[draw=none,fill=color1] (axis cs:20.6,86.3713323014511) rectangle (axis cs:21.4,98.3935047300808);
\draw[draw=none,fill=color1] (axis cs:21.6,16.5063896603171) rectangle (axis cs:22.4,86.2310782796252);
\draw[draw=none,fill=color1] (axis cs:22.6,58.8005207838579) rectangle (axis cs:23.4,60.9954124082901);
\draw[draw=none,fill=color1] (axis cs:23.6,68.5272210146345) rectangle (axis cs:24.4,99.859745978174);
\draw[draw=none,fill=color1] (axis cs:24.6,48.4591614932862) rectangle (axis cs:25.4,97.6626192298881);
\draw[draw=none,fill=color1] (axis cs:25.6,37.6758064606255) rectangle (axis cs:26.4,99.3121406339929);
\draw[draw=none,fill=color1] (axis cs:26.6,34.0247316454423) rectangle (axis cs:27.4,94.9458261855935);
\draw[draw=none,fill=color1] (axis cs:27.6,65.528802364761) rectangle (axis cs:28.4,98.6164583344975);
\draw[draw=none,fill=color1] (axis cs:28.6,62.200702946452) rectangle (axis cs:29.4,96.7579528500623);
\draw[draw=none,fill=color1] (axis cs:29.6,10.343035633462) rectangle (axis cs:30.4,70.886394242321);
\draw[draw=none,fill=color1] (axis cs:30.6,51.6894742429915) rectangle (axis cs:31.4,82.1977972854421);
\draw[draw=none,fill=color1] (axis cs:31.6,25.0797659825325) rectangle (axis cs:32.4,97.7933739753354);
\draw[draw=none,fill=color1] (axis cs:32.6,20.4826749962282) rectangle (axis cs:33.4,93.8584384307195);
\draw[draw=none,fill=color1] (axis cs:33.6,10.4056191013685) rectangle (axis cs:34.4,97.2910298891937);
\draw[draw=none,fill=color1] (axis cs:34.6,45.8463017081934) rectangle (axis cs:35.4,99.568062315253);
\draw[draw=none,fill=color1] (axis cs:35.6,23.9560574650343) rectangle (axis cs:36.4,57.4169791183554);
\draw[draw=none,fill=color1] (axis cs:36.6,17.0579064712423) rectangle (axis cs:37.4,93.3158621152094);
\draw[draw=none,fill=color1] (axis cs:37.6,13.3420130642989) rectangle (axis cs:38.4,30.2708411329843);
\draw[draw=none,fill=color1] (axis cs:38.6,44.5354015679394) rectangle (axis cs:39.4,89.1400919753466);
\draw[draw=none,fill=color1] (axis cs:39.6,80.0470493571225) rectangle (axis cs:40.4,94.6289973793173);
\draw[draw=none,fill=color1] (axis cs:40.6,36.3939629304709) rectangle (axis cs:41.4,99.6367923737574);
\draw[draw=none,fill=color1] (axis cs:41.6,62.200702946452) rectangle (axis cs:42.4,96.7579528500623);
\draw[draw=none,fill=color1] (axis cs:42.6,41.8364895144752) rectangle (axis cs:43.4,80.0537547286839);
\draw[draw=none,fill=color1] (axis cs:43.6,3.42197462016864) rectangle (axis cs:44.4,17.1774855974207);
\draw[draw=none,fill=color1] (axis cs:44.6,88.1627840702723) rectangle (axis cs:45.4,93.0292074809595);
\draw[draw=none,fill=color1] (axis cs:45.6,32.902140689871) rectangle (axis cs:46.4,94.7658987153626);
\draw[draw=none,fill=color2] (axis cs:-0.4,58.9994468068462) rectangle (axis cs:0.4,100);

\draw[draw=none,fill=color2] (axis cs:0.6,66.992249708037) rectangle (axis cs:1.4,100);
\draw[draw=none,fill=color2] (axis cs:1.6,94.783779706193) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=color2] (axis cs:2.6,96.1913489531239) rectangle (axis cs:3.4,100);
\draw[draw=none,fill=color2] (axis cs:3.6,89.8788004090277) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=color2] (axis cs:4.6,48.3356709003638) rectangle (axis cs:5.4,100);
\draw[draw=none,fill=color2] (axis cs:5.6,97.3670241002229) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=color2] (axis cs:6.6,99.9994412190366) rectangle (axis cs:7.4,100);
\draw[draw=none,fill=color2] (axis cs:7.6,78.4372014014227) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=color2] (axis cs:8.6,97.0624884751426) rectangle (axis cs:9.4,100);
\draw[draw=none,fill=color2] (axis cs:9.6,98.8774090444287) rectangle (axis cs:10.4,100);
\draw[draw=none,fill=color2] (axis cs:10.6,96.0890920368125) rectangle (axis cs:11.4,100);
\draw[draw=none,fill=color2] (axis cs:11.6,96.8389760897626) rectangle (axis cs:12.4,100);
\draw[draw=none,fill=color2] (axis cs:12.6,98.5248182564916) rectangle (axis cs:13.4,100);
\draw[draw=none,fill=color2] (axis cs:13.6,81.3992992886718) rectangle (axis cs:14.4,100);
\draw[draw=none,fill=color2] (axis cs:14.6,97.4921910360358) rectangle (axis cs:15.4,100);
\draw[draw=none,fill=color2] (axis cs:15.6,99.9066835791038) rectangle (axis cs:16.4,100);
\draw[draw=none,fill=color2] (axis cs:16.6,97.1625102676002) rectangle (axis cs:17.4,100);
\draw[draw=none,fill=color2] (axis cs:17.6,24.6869429652271) rectangle (axis cs:18.4,100);
\draw[draw=none,fill=color2] (axis cs:18.6,97.4072563295914) rectangle (axis cs:19.4,100);
\draw[draw=none,fill=color2] (axis cs:19.6,98.5806963528367) rectangle (axis cs:20.4,100);
\draw[draw=none,fill=color2] (axis cs:20.6,98.3935047300808) rectangle (axis cs:21.4,100);
\draw[draw=none,fill=color2] (axis cs:21.6,86.2310782796252) rectangle (axis cs:22.4,100);
\draw[draw=none,fill=color2] (axis cs:22.6,60.9954124082901) rectangle (axis cs:23.4,100);
\draw[draw=none,fill=color2] (axis cs:23.6,99.859745978174) rectangle (axis cs:24.4,100);
\draw[draw=none,fill=color2] (axis cs:24.6,97.6626192298881) rectangle (axis cs:25.4,100);
\draw[draw=none,fill=color2] (axis cs:25.6,99.3121406339929) rectangle (axis cs:26.4,100);
\draw[draw=none,fill=color2] (axis cs:26.6,94.9458261855935) rectangle (axis cs:27.4,100);
\draw[draw=none,fill=color2] (axis cs:27.6,98.6164583344975) rectangle (axis cs:28.4,100);
\draw[draw=none,fill=color2] (axis cs:28.6,96.7579528500623) rectangle (axis cs:29.4,100);
\draw[draw=none,fill=color2] (axis cs:29.6,70.8863942423209) rectangle (axis cs:30.4,100);
\draw[draw=none,fill=color2] (axis cs:30.6,82.1977972854421) rectangle (axis cs:31.4,100);
\draw[draw=none,fill=color2] (axis cs:31.6,97.7933739753354) rectangle (axis cs:32.4,100);
\draw[draw=none,fill=color2] (axis cs:32.6,93.8584384307195) rectangle (axis cs:33.4,100);
\draw[draw=none,fill=color2] (axis cs:33.6,97.2910298891937) rectangle (axis cs:34.4,100);
\draw[draw=none,fill=color2] (axis cs:34.6,99.568062315253) rectangle (axis cs:35.4,100);
\draw[draw=none,fill=color2] (axis cs:35.6,57.4169791183554) rectangle (axis cs:36.4,100);
\draw[draw=none,fill=color2] (axis cs:36.6,93.3158621152095) rectangle (axis cs:37.4,100);
\draw[draw=none,fill=color2] (axis cs:37.6,30.2708411329843) rectangle (axis cs:38.4,100);
\draw[draw=none,fill=color2] (axis cs:38.6,89.1400919753466) rectangle (axis cs:39.4,100);
\draw[draw=none,fill=color2] (axis cs:39.6,94.6289973793173) rectangle (axis cs:40.4,100);
\draw[draw=none,fill=color2] (axis cs:40.6,99.6367923737574) rectangle (axis cs:41.4,100);
\draw[draw=none,fill=color2] (axis cs:41.6,96.7579528500623) rectangle (axis cs:42.4,100);
\draw[draw=none,fill=color2] (axis cs:42.6,80.0537547286839) rectangle (axis cs:43.4,100);
\draw[draw=none,fill=color2] (axis cs:43.6,17.1774855974207) rectangle (axis cs:44.4,100);
\draw[draw=none,fill=color2] (axis cs:44.6,93.0292074809595) rectangle (axis cs:45.4,100);
\draw[draw=none,fill=color2] (axis cs:45.6,94.7658987153626) rectangle (axis cs:46.4,100);

\draw [yellow, dashed, very thick] (axis cs:-1,50) -- (axis cs:100,50);
\end{axis}

\end{tikzpicture}


==> imgs/po_ne_count/po_ne_template.tex <==
% This file was created by tikzplotlib v0.9.10.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1, 0.349, 0.341}
\definecolor{color1}{rgb}{0.729, 0.729, 0.729}
\definecolor{color2}{rgb}{0, 0.760, 0.180}

\begin{axis}[
width=18cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,f
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=46.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
xticklabel style={rotate=90.0},
xticklabels={
  male,
  young,
  middle\_aged,
  senior,
  asian,
  white,
  black,
  rosy\_cheeks,
  shiny\_skin,
  bald,
  wavy\_hair,
  receding\_hairline,
  bangs,
  sideburns,
  black\_hair,
  blond\_hair,
  brown\_hair,
  gray\_hair,
  no\_beard,
  mustache,
  o\_clock\_shadow,
  goatee,
  oval\_face,
  square\_face,
  round\_face,
  double\_chain,
  high\_cheekbones,
  chubby,
  obstructed\_forehead,
  fully\_visible\_forehead,
  brown\_eyes,
  bags\_under\_eyes,
  bushy\_eyebrows,
  arched\_eyebrows,
  mouth\_closed,
  smiling,
  big\_lips,
  big\_nose,
  pointy\_nose,
  heavy\_makeup,
  wearing\_hat,
  wearing\_earrings,
  wearing\_necktie,
  wearing\_lipstick,
  no\_eyewear,
  eyeglasses,
  attractive
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=105,
ytick style={color=black}
]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (8pt,0.5em);},
   },
}

\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Positive}
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Undefined}
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{Negative}

% ------------------------insert-------------------------



\end{axis}

\end{tikzpicture}

